Efficient Generation of Parameterised Quantum Circuits from Large Texts

Quantum approaches to natural language processing (NLP) are redefining how linguistic information is represented and processed. While traditional hybrid quantum-classical models rely heavily on classical neural networks, recent advancements propose a novel framework, DisCoCirc, capable of directly encoding entire documents as parameterised quantum circuits (PQCs), besides enjoying some additional interpretability and compositionality benefits. Following these ideas, this paper introduces an efficient methodology for converting large-scale texts into quantum circuits using tree-like representations of pregroup diagrams. Exploiting the compositional parallels between language and quantum mechanics, grounded in symmetric monoidal categories, our approach enables faithful and efficient encoding of syntactic and discourse relationships in long and complex texts (up to 6410 words in our experiments) to quantum circuits. The developed system is provided to the community as part of the augmented open-source quantum NLP package lambeq Gen II.

==> AppendixConjunction/conj1.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt}, anchor=base} %set default line width to 0.75pt

\tikzstyle{black_wire}=[-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt]
\tikzstyle{box}=[-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt]

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (0) at (0, 6.5) {};
		\node [] (1) at (4, 1.5) {};
		\node [] (2) at (4, 1.25) {};
		\node [] (3) at (6, 1.5) {};
		\node [] (4) at (6, 1.25) {};
		\node [] (5) at (11.5, 1.5) {};
		\node [] (6) at (11.5, 1.25) {};
		\node [] (7) at (13.5, 1.5) {};
		\node [] (8) at (13.5, 1.25) {};
		\node [] (9) at (9.21429, 1.5) {};
		\node [] (10) at (9.21429, 1.25) {};
		\node [] (11) at (10.5, 1.5) {};
		\node [] (12) at (10.5, 1.25) {};
		\node [] (13) at (8.92857, 1.5) {};
		\node [] (14) at (8.92857, 1) {};
		\node [] (15) at (11, 1.5) {};
		\node [] (16) at (11, 1) {};
		\node [] (17) at (3.5, 1.5) {};
		\node [] (18) at (3.5, 1) {};
		\node [] (19) at (7.78571, 1.5) {};
		\node [] (20) at (7.78571, 1) {};
		\node [] (21) at (3, 1.5) {};
		\node [] (22) at (3, 1) {};
		\node [] (23) at (8.07143, 1.5) {};
		\node [] (24) at (8.07143, 1) {};
		\node [] (25) at (1, 1.5) {};
		\node [] (26) at (1, 1) {};
		\node [] (27) at (8.35714, 1.5) {};
		\node [] (28) at (8.35714, 1) {};
		\node [] (29) at (8.64286, 1.5) {};
		\node [] (30) at (8.64286, -2) {};
		\node [] (31) at (5, 0.925) {};
		\node [] (32) at (12.5, 1) {};
		\node [] (33) at (9.85714, 1) {};
		\node [] (34) at (9.96429, 0.425) {};
		\node [] (35) at (5.64286, 0.4) {};
		\node [] (36) at (5.53571, -0.05) {};
		\node [] (37) at (4.67857, -0.6) {};
		\node [] (38) at (0, 1.5) {};
		\node [] (39) at (2, 1.5) {};
		\node [] (40) at (2, 2) {};
		\node [] (41) at (1, 2.1) {};
		\node [] (42) at (0, 2) {};
		\node [] (44) at (2.5, 1.5) {};
		\node [] (45) at (4.5, 1.5) {};
		\node [] (46) at (4.5, 2) {};
		\node [] (47) at (3.5, 2.1) {};
		\node [] (48) at (2.5, 2) {};
		\node [] (50) at (5, 1.5) {};
		\node [] (51) at (7, 1.5) {};
		\node [] (52) at (7, 2) {};
		\node [] (53) at (6, 2.1) {};
		\node [] (54) at (5, 2) {};
		\node [] (56) at (7.5, 1.5) {};
		\node [] (57) at (9.5, 1.5) {};
		\node [] (58) at (9.5, 2) {};
		\node [] (59) at (8.5, 2.1) {};
		\node [] (60) at (7.5, 2) {};
		\node [] (62) at (10, 1.5) {};
		\node [] (63) at (12, 1.5) {};
		\node [] (64) at (12, 2) {};
		\node [] (65) at (11, 2.1) {};
		\node [] (66) at (10, 2) {};
		\node [] (68) at (12.5, 1.5) {};
		\node [] (69) at (14.5, 1.5) {};
		\node [] (70) at (14.5, 2) {};
		\node [] (71) at (13.5, 2.1) {};
		\node [] (72) at (12.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={black_wire}, in=90, out=-90] (1.center) to (2.center);
		\draw [style={black_wire}, in=90, out=-90] (3.center) to (4.center);
		\draw [style={black_wire}, in=90, out=-90] (5.center) to (6.center);
		\draw [style={black_wire}, in=90, out=-90] (7.center) to (8.center);
		\draw [style={black_wire}, in=90, out=-90] (9.center) to (10.center);
		\draw [style={black_wire}, in=90, out=-90] (11.center) to (12.center);
		\draw [style={black_wire}, in=90, out=-90] (13.center) to (14.center);
		\draw [style={black_wire}, in=90, out=-90] (15.center) to (16.center);
		\draw [style={black_wire}, in=90, out=-90] (17.center) to (18.center);
		\draw [style={black_wire}, in=90, out=-90] (19.center) to (20.center);
		\draw [style={black_wire}, in=90, out=-90] (21.center) to (22.center);
		\draw [style={black_wire}, in=90, out=-90] (23.center) to (24.center);
		\draw [style={black_wire}, in=90, out=-90] (25.center) to (26.center);
		\draw [style={black_wire}, in=90, out=-90] (27.center) to (28.center);
		\draw [style={black_wire}, in=90, out=-90] (29.center) to (30.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=0.75] (2.center) to (31.center);
		\draw [style={black_wire}, in=0, out=-90, looseness=0.75] (4.center) to (31.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=0.75] (6.center) to (32.center);
		\draw [style={black_wire}, in=0, out=-90, looseness=0.75] (8.center) to (32.center);
		\draw [style={black_wire}, in=180, out=-90] (10.center) to (33.center);
		\draw [style={black_wire}, in=0, out=-90] (12.center) to (33.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=1.25] (14.center) to (34.center);
		\draw [style={black_wire}, in=0, out=-90, looseness=1.25] (16.center) to (34.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=0.75] (18.center) to (35.center);
		\draw [style={black_wire}, in=0, out=-90, looseness=0.75] (20.center) to (35.center);
		\draw [style={black_wire}, in=180, out=-90] (22.center) to (36.center);
		\draw [style={black_wire}, in=0, out=-90] (24.center) to (36.center);
		\draw [style={black_wire}, in=180, out=-90] (26.center) to (37.center);
		\draw [style={black_wire}, in=0, out=-90] (28.center) to (37.center);
		\draw [style=box] (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=box] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=box] (50.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw [style=box] (56.center)
			 to (57.center)
			 to (58.center)
			 to (59.center)
			 to (60.center)
			 to cycle;
		\draw [style=box] (62.center)
			 to (63.center)
			 to (64.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style=box] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
	\end{pgfonlayer}
    \begin{pgfonlayer}{labellayer}
        \node [] (43) at (1, 1.65) {Alice};
		\node [] (49) at (3.5, 1.65) {loves};
		\node [] (55) at (6, 1.65) {music};
		\node [] (61) at (8.5, 1.65) {and};
		\node [] (67) at (11, 1.65) {plays};
		\node [] (73) at (13.5, 1.65) {piano};
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> AppendixConjunction/conj2.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt}, anchor=base} %set default line width to 0.75pt

\tikzstyle{black_wire}=[-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt]
\tikzstyle{box}=[-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt]
\tikzstyle{dotted_box}=[-, dash pattern={on 0.84pt off 2.51pt}, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt]
\tikzstyle{spider}=[circle, fill=black, minimum size=3pt, inner sep=0.5ex]

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (1) at (4, 1.5) {};
		\node [] (2) at (4, 1.25) {};
		\node [] (3) at (6, 1.5) {};
		\node [] (4) at (6, 1.25) {};
		\node [] (5) at (12.5, 1.5) {};
		\node [] (6) at (12.5, 1.25) {};
		\node [] (7) at (14.5, 1.5) {};
		\node [] (8) at (14.5, 1.25) {};
		\node [] (9) at (10.2143, 2.1) {};
		\node [] (10) at (10.2143, 1.25) {};
		\node [] (11) at (11.5, 1.5) {};
		\node [] (12) at (11.5, 1.25) {};
		\node [] (13) at (9.80357, 1.825) {};
		\node [] (14) at (9.80357, 1) {};
		\node [] (15) at (12, 1.5) {};
		\node [] (16) at (12, 1) {};
		\node [] (17) at (3.5, 1.5) {};
		\node [] (18) at (3.5, 1) {};
		\node [] (19) at (7.78571, 2.1) {};
		\node [] (20) at (7.78571, 1) {};
		\node [] (21) at (3, 1.5) {};
		\node [] (22) at (3, 1) {};
		\node [] (23) at (8.19643, 1.825) {};
		\node [] (24) at (8.19643, 1) {};
		\node [] (25) at (1, 1.5) {};
		\node [] (26) at (1, 1) {};
		\node [] (27) at (8.60714, 1.7) {};
		\node [] (28) at (8.60714, 1) {};
		\node [] (29) at (9.39286, 1.7) {};
		\node [] (30) at (9.39286, -2) {};
		\node [] (31) at (5, 0.925) {};
		\node [] (32) at (13.5, 1) {};
		\node [] (33) at (10.8571, 1) {};
		\node [] (34) at (10.9643, 0.425) {};
		\node [] (35) at (5.64286, 0.4) {};
		\node [] (36) at (5.53571, -0.05) {};
		\node [] (37) at (4.67857, -0.6) {};
		\node [] (38) at (0, 1.5) {};
		\node [] (39) at (2, 1.5) {};
		\node [] (40) at (2, 2) {};
		\node [] (41) at (1, 2.1) {};
		\node [] (42) at (0, 2) {};
		\node [] (44) at (2.5, 1.5) {};
		\node [] (45) at (4.5, 1.5) {};
		\node [] (46) at (4.5, 2) {};
		\node [] (47) at (3.5, 2.1) {};
		\node [] (48) at (2.5, 2) {};
		\node [] (50) at (5, 1.5) {};
		\node [] (51) at (7, 1.5) {};
		\node [] (52) at (7, 2) {};
		\node [] (53) at (6, 2.1) {};
		\node [] (54) at (5, 2) {};
		\node [] (56) at (7.5, 1.5) {};
		\node [] (57) at (10.5, 1.5) {};
		\node [] (58) at (10.5, 3) {};
		\node [] (59) at (9, 3.1) {};
		\node [] (60) at (7.5, 3) {};
		\node [] (62) at (11, 1.5) {};
		\node [] (63) at (13, 1.5) {};
		\node [] (64) at (13, 2) {};
		\node [] (65) at (12, 2.1) {};
		\node [] (66) at (11, 2) {};
		\node [] (68) at (13.5, 1.5) {};
		\node [] (69) at (15.5, 1.5) {};
		\node [] (70) at (15.5, 2) {};
		\node [] (71) at (14.5, 2.1) {};
		\node [] (72) at (13.5, 2) {};
		\node [] (75) at (9.61071, 2.05) {};
		\node [] (76) at (8.38929, 2.05) {};
		\node [] (77) at (9, 2.1) {};
		\node [] (78) at (8.39286, 2.3) {};
		\node [] (79) at (9.60714, 2.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_box}] (56.center)
			 to (57.center)
			 to (58.center)
			 to (59.center)
			 to (60.center)
			 to cycle;
		\draw [style={black_wire}, in=90, out=-90] (1.center) to (2.center);
		\draw [style={black_wire}, in=90, out=-90] (3.center) to (4.center);
		\draw [style={black_wire}, in=90, out=-90] (5.center) to (6.center);
		\draw [style={black_wire}, in=90, out=-90] (7.center) to (8.center);
		\draw [style={black_wire}, in=90, out=-90] (9.center) to (10.center);
		\draw [style={black_wire}, in=90, out=-90] (11.center) to (12.center);
		\draw [style={black_wire}, in=90, out=-90] (13.center) to (14.center);
		\draw [style={black_wire}, in=90, out=-90] (15.center) to (16.center);
		\draw [style={black_wire}, in=90, out=-90] (17.center) to (18.center);
		\draw [style={black_wire}, in=90, out=-90] (19.center) to (20.center);
		\draw [style={black_wire}, in=90, out=-90] (21.center) to (22.center);
		\draw [style={black_wire}, in=90, out=-90] (23.center) to (24.center);
		\draw [style={black_wire}, in=90, out=-90] (25.center) to (26.center);
		\draw [style={black_wire}] (27.center) to (28.center);
		\draw [style={black_wire}, in=90, out=-90] (29.center) to (30.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=0.75] (2.center) to (31.center);
		\draw [style={black_wire}, in=0, out=-90, looseness=0.75] (4.center) to (31.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=0.75] (6.center) to (32.center);
		\draw [style={black_wire}, in=0, out=-90, looseness=0.75] (8.center) to (32.center);
		\draw [style={black_wire}, in=180, out=-90] (10.center) to (33.center);
		\draw [style={black_wire}, in=0, out=-90] (12.center) to (33.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=1.25] (14.center) to (34.center);
		\draw [style={black_wire}, in=0, out=-90, looseness=1.25] (16.center) to (34.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=0.75] (18.center) to (35.center);
		\draw [style={black_wire}, in=0, out=-90, looseness=0.75] (20.center) to (35.center);
		\draw [style={black_wire}, in=180, out=-90] (22.center) to (36.center);
		\draw [style={black_wire}, in=0, out=-90] (24.center) to (36.center);
		\draw [style={black_wire}, in=180, out=-90] (26.center) to (37.center);
		\draw [style={black_wire}, in=0, out=-90] (28.center) to (37.center);
		\draw [style=box] (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=box] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=box] (50.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw [style=box] (62.center)
			 to (63.center)
			 to (64.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style=box] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
		\draw [style={black_wire}, in=180, out=90, looseness=1.25] (29.center) to (75.center);
		\draw [style={black_wire}, in=0, out=90] (13.center) to (75.center);
		\draw [style={black_wire}, in=180, out=90] (23.center) to (76.center);
		\draw [style={black_wire}, in=0, out=90, looseness=1.25] (27.center) to (76.center);
		\draw [style={black_wire}, in=180, out=90, looseness=0.75] (19.center) to (78.center);
		\draw [style={black_wire}, in=0, out=90, looseness=0.75] (77.center) to (78.center);
		\draw [style={black_wire}, in=180, out=90, looseness=0.75] (77.center) to (79.center);
		\draw [style={black_wire}, in=0, out=90, looseness=0.75] (9.center) to (79.center);
		\draw [style={black_wire}, in=0, out=-90] (77.center) to (27.center);
		\draw [style={black_wire}, in=180, out=-90] (77.center) to (29.center);
	\end{pgfonlayer}
    \begin{pgfonlayer}{labellayer}
        \node [style={spider}] (81) at (8.60714, 1.7) {};
		\node [style={spider}] (82) at (9.39286, 1.7) {};
		\node [] (43) at (1, 1.65) {Alice};
		\node [] (49) at (3.5, 1.65) {loves};
		\node [] (55) at (6, 1.65) {music};
		\node [] (67) at (12, 1.65) {plays};
		\node [] (73) at (14.5, 1.65) {piano};
		\node [] (80) at (9, 2.65) {and};
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> AppendixConjunction/conj3.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt}, anchor=base} %set default line width to 0.75pt

\tikzstyle{black_wire}=[-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt]
\tikzstyle{box}=[-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt]
\tikzstyle{dotted_box}=[-, dash pattern={on 0.84pt off 2.51pt}, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt]
\tikzstyle{spider}=[circle, fill=black, minimum size=3pt, inner sep=0.5ex]

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (1) at (4.5, 1.5) {};
		\node [] (2) at (4.5, 1.25) {};
		\node [] (3) at (6.5, 1.5) {};
		\node [] (4) at (6.5, 1.25) {};
		\node [] (16) at (13, 1) {};
		\node [] (17) at (4, 1.5) {};
		\node [] (18) at (4, 1) {};
		\node [] (25) at (1.5, 1.5) {};
		\node [] (26) at (1.5, 1.25) {};
		\node [] (27) at (3.50714, 1.5) {};
		\node [] (28) at (3.50714, 1.25) {};
		\node [] (29) at (8.5, 0.25) {};
		\node [] (30) at (8.5, -1.5) {};
		\node [] (31) at (5.5, 0.925) {};
		\node [] (34) at (8.5, 0.25) {};
		\node [] (35) at (8.5, 0.25) {};
		\node [] (37) at (2.50357, 0.925) {};
		\node [] (38) at (0.5, 1.5) {};
		\node [] (39) at (2.5, 1.5) {};
		\node [] (40) at (2.5, 2) {};
		\node [] (41) at (1.5, 2.1) {};
		\node [] (42) at (0.5, 2) {};
		\node [] (44) at (3, 1.5) {};
		\node [] (45) at (5, 1.5) {};
		\node [] (46) at (5, 2) {};
		\node [] (47) at (4, 2.1) {};
		\node [] (48) at (3, 2) {};
		\node [] (50) at (5.5, 1.5) {};
		\node [] (51) at (7.5, 1.5) {};
		\node [] (52) at (7.5, 2) {};
		\node [] (53) at (6.5, 2.1) {};
		\node [] (54) at (5.5, 2) {};
		\node [] (81) at (13.5, 1.5) {};
		\node [] (82) at (13.5, 1.25) {};
		\node [] (83) at (15.5, 1.5) {};
		\node [] (84) at (15.5, 1.25) {};
		\node [] (87) at (13, 1.5) {};
		\node [] (88) at (13, 1) {};
		\node [] (89) at (10.5, 1.5) {};
		\node [] (90) at (10.5, 1.25) {};
		\node [] (91) at (12.5071, 1.5) {};
		\node [] (92) at (12.5071, 1.25) {};
		\node [] (93) at (14.5, 0.925) {};
		\node [] (94) at (11.5036, 0.925) {};
		\node [] (95) at (9.5, 1.5) {};
		\node [] (96) at (11.5, 1.5) {};
		\node [] (97) at (11.5, 2) {};
		\node [] (98) at (10.5, 2.1) {};
		\node [] (99) at (9.5, 2) {};
		\node [] (100) at (12, 1.5) {};
		\node [] (101) at (14, 1.5) {};
		\node [] (102) at (14, 2) {};
		\node [] (103) at (13, 2.1) {};
		\node [] (104) at (12, 2) {};
		\node [] (105) at (14.5, 1.5) {};
		\node [] (106) at (16.5, 1.5) {};
		\node [] (107) at (16.5, 2) {};
		\node [] (108) at (15.5, 2.1) {};
		\node [] (109) at (14.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={black_wire}, in=90, out=-90] (1.center) to (2.center);
		\draw [style={black_wire}, in=90, out=-90] (3.center) to (4.center);
		\draw [style={black_wire}, in=90, out=-90] (17.center) to (18.center);
		\draw [style={black_wire}, in=90, out=-90] (25.center) to (26.center);
		\draw [style={black_wire}] (27.center) to (28.center);
		\draw [style={black_wire}, in=90, out=-90] (29.center) to (30.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=0.75] (2.center) to (31.center);
		\draw [style={black_wire}, in=0, out=-90, looseness=0.75] (4.center) to (31.center);
		\draw [style={black_wire}, in=0, out=-90, looseness=0.50] (16.center) to (34.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=0.50] (18.center) to (35.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=0.75] (26.center) to (37.center);
		\draw [style={black_wire}, in=0, out=-90, looseness=0.75] (28.center) to (37.center);
		\draw [style=box] (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=box] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=box] (50.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw [style={black_wire}, in=90, out=-90] (81.center) to (82.center);
		\draw [style={black_wire}, in=90, out=-90] (83.center) to (84.center);
		\draw [style={black_wire}, in=90, out=-90] (87.center) to (88.center);
		\draw [style={black_wire}, in=90, out=-90] (89.center) to (90.center);
		\draw [style={black_wire}] (91.center) to (92.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=0.75] (82.center) to (93.center);
		\draw [style={black_wire}, in=0, out=-90, looseness=0.75] (84.center) to (93.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=0.75] (90.center) to (94.center);
		\draw [style={black_wire}, in=0, out=-90, looseness=0.75] (92.center) to (94.center);
		\draw [style=box] (95.center)
			 to (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [style=box] (100.center)
			 to (101.center)
			 to (102.center)
			 to (103.center)
			 to (104.center)
			 to cycle;
		\draw [style=box] (105.center)
			 to (106.center)
			 to (107.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
	\end{pgfonlayer}
    \begin{pgfonlayer}{labellayer}
        \node [style={spider}] (35) at (8.5, 0.25) {};
        \node [] (43) at (1.5, 1.65) {Alice};
		\node [] (49) at (4, 1.65) {loves};
		\node [] (55) at (6.5, 1.65) {music};
		\node [] (110) at (10.5, 1.65) {Alice};
		\node [] (111) at (13, 1.65) {plays};
		\node [] (112) at (15.5, 1.65) {piano};
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> AppendixConjunction/conj_base_circuit.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}[]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 0) {};
\node [] (1) at (-0.5, 2.25) {};
\node [] (2) at (0.5, 2.25) {};
\node [] (3) at (0.5, 2.75) {};
\node [] (4) at (-0.5, 2.75) {};
\node [] (6) at (2.0, 2.25) {};
\node [] (7) at (3.0, 2.25) {};
\node [] (8) at (3.0, 2.75) {};
\node [] (9) at (2.0, 2.75) {};
\node [] (11) at (4.5, 2.25) {};
\node [] (12) at (5.5, 2.25) {};
\node [] (13) at (5.5, 2.75) {};
\node [] (14) at (4.5, 2.75) {};
\node [] (16) at (-0.5, 1.25) {};
\node [] (17) at (3.0, 1.25) {};
\node [] (18) at (3.0, 1.75) {};
\node [] (19) at (-0.5, 1.75) {};
\node [] (21) at (2.0, -0.75) {};
\node [] (22) at (5.5, -0.75) {};
\node [] (23) at (5.5, -0.25) {};
\node [] (24) at (2.0, -0.25) {};
\node [] (26) at (0.0, 2.25) {};
\node [] (27) at (0.0, 1.75) {};
\node [] (29) at (2.5, 2.25) {};
\node [] (30) at (2.5, 1.75) {};
\node [] (32) at (0.0, 1.25) {};
\node [] (33) at (0.0, 0.75) {};
\node [] (35) at (2.5, 1.25) {};
\node [] (36) at (2.5, 0.75) {};
\node [] (38) at (2.5, 0.25) {};
\node [] (39) at (2.5, -0.25) {};
\node [] (41) at (5.0, 2.25) {};
\node [] (42) at (5.0, -0.25) {};
\node [] (44) at (0.0, 0.25) {};
\node [] (45) at (0.0, -1.25) {};
\node [] (47) at (2.5, -0.75) {};
\node [] (48) at (2.5, -1.25) {};
\node [] (50) at (0.0, -1.75) {};
\node [] (51) at (0.0, -2.5) {};
\node [] (53) at (2.5, -1.75) {};
\node [] (54) at (2.5, -2.5) {};
\node [] (56) at (5.0, -0.75) {};
\node [] (57) at (5.0, -2.5) {};
\node [] (59) at (1.25, 0.5) {};
\node [] (60) at (1.25, -1.5) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (1.center) to (2.center) to (3.center) to (4.center) to (1.center);
\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (6.center) to (7.center) to (8.center) to (9.center) to (6.center);
\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (11.center) to (12.center) to (13.center) to (14.center) to (11.center);
\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (16.center) to (17.center) to (18.center) to (19.center) to (16.center);
\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (21.center) to (22.center) to (23.center) to (24.center) to (21.center);
\draw [in=90, out=-90, -, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt] (26.center) to (27.center);
\draw [in=90, out=-90, -, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt] (29.center) to (30.center);
\draw [in=90, out=-90, -, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt] (32.center) to (33.center);
\draw [in=90, out=-90, -, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt] (35.center) to (36.center);
\draw [in=90, out=-90, -, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt] (38.center) to (39.center);
\draw [in=90, out=-90, -, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt] (41.center) to (42.center);
\draw [in=90, out=-90, -, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt] (44.center) to (45.center);
\draw [in=90, out=-90, -, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt] (47.center) to (48.center);
\draw [in=90, out=-90, -, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt] (50.center) to (51.center);
\draw [in=90, out=-90, -, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt] (56.center) to (57.center);
\draw [in=90, out=-90, -, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt] (53.center) to (54.center);
\draw [in=90, out=180, -, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, looseness=0.4118] (59.center) to (44.center);
\draw [in=90, out=0, -, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, looseness=0.4118] (59.center) to (38.center);
\draw [in=180, out=-90, -, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, looseness=0.4118] (33.center) to (59.center);
\draw [in=0, out=-90, -, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, looseness=0.4118] (36.center) to (59.center);
\draw [in=90, out=180, -, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, looseness=0.4118] (60.center) to (50.center);
\draw [in=90, out=0, -, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, looseness=0.4118] (60.center) to (53.center);
\draw [in=180, out=-90, -, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, looseness=0.4118] (45.center) to (60.center);
\draw [in=0, out=-90, -, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, looseness=0.4118] (48.center) to (60.center);
\end{pgfonlayer}
\begin{pgfonlayer}{labellayer}
\node (5) at (0, 2.5) {Alice};
\node  (10) at (2.5, 2.5) {music};
\node  (15) at (5.0, 2.5) {piano};
\node  (20) at (1.25, 1.5) {loves};
\node  (25) at (3.75, -0.5) {plays};
\end{pgfonlayer}
\end{tikzpicture}

\end{document}


==> AppendixConjunction/conj_rewritten_circuit.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\tikzstyle{gray_box}=[-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt]
\tikzstyle{fee1ba_box}=[-, fill={rgb,255: red,254; green,225; blue,186}, line width=1.0pt]
\tikzstyle{box}=[-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt]
\tikzstyle{9c540e_wire}=[-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt]
\tikzstyle{f4a940_wire}=[-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt]
\tikzstyle{066ee2_wire}=[-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt]
\tikzstyle{black_wire}=[-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt]

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (1) at (0.875, 3.25) {};
		\node [] (2) at (1.875, 3.25) {};
		\node [] (3) at (1.875, 3.75) {};
		\node [] (4) at (0.875, 3.75) {};
		\node [] (6) at (3.375, 3.25) {};
		\node [] (7) at (4.375, 3.25) {};
		\node [] (8) at (4.375, 3.75) {};
		\node [] (9) at (3.375, 3.75) {};
		\node [] (11) at (5.875, 3.25) {};
		\node [] (12) at (6.875, 3.25) {};
		\node [] (13) at (6.875, 3.75) {};
		\node [] (14) at (5.875, 3.75) {};
		\node [] (16) at (0.25, 0.75) {};
		\node [] (17) at (7.5, 0.75) {};
		\node [] (18) at (7.5, 2.5) {};
		\node [] (19) at (0.25, 2.5) {};
		\node [] (21) at (0.75, 1) {};
		\node [] (22) at (3.5, 1) {};
		\node [] (23) at (3.5, 2) {};
		\node [] (24) at (0.75, 2) {};
		\node [] (25) at (1.25, 1.25) {};
		\node [] (26) at (3, 1.25) {};
		\node [] (27) at (3, 1.75) {};
		\node [] (28) at (1.25, 1.75) {};
		\node [] (30) at (4.25, 1) {};
		\node [] (31) at (7, 1) {};
		\node [] (32) at (7, 2) {};
		\node [] (33) at (4.25, 2) {};
		\node [] (34) at (4.75, 1.25) {};
		\node [] (35) at (6.5, 1.25) {};
		\node [] (36) at (6.5, 1.75) {};
		\node [] (37) at (4.75, 1.75) {};
		\node [] (39) at (1.375, 3.25) {};
		\node [] (40) at (1.375, 2.5) {};
		\node [] (41) at (3.875, 3.25) {};
		\node [] (42) at (3.875, 2.5) {};
		\node [] (43) at (6.375, 3.25) {};
		\node [] (44) at (6.375, 2.5) {};
		\node [] (45) at (1.75, 2) {};
		\node [] (46) at (1.75, 1.75) {};
		\node [] (47) at (2.5, 2) {};
		\node [] (48) at (2.5, 1.75) {};
		\node [] (49) at (1.75, 1.25) {};
		\node [] (50) at (1.75, 1) {};
		\node [] (51) at (2.5, 1.25) {};
		\node [] (52) at (2.5, 1) {};
		\node [] (53) at (5.25, 2) {};
		\node [] (54) at (5.25, 1.75) {};
		\node [] (55) at (6, 2) {};
		\node [] (56) at (6, 1.75) {};
		\node [] (57) at (5.25, 1.25) {};
		\node [] (58) at (5.25, 1) {};
		\node [] (59) at (6, 1.25) {};
		\node [] (60) at (6, 1) {};
		\node [] (61) at (1.375, 0.75) {};
		\node [] (62) at (1.375, 0) {};
		\node [] (63) at (3.875, 0.75) {};
		\node [] (64) at (3.875, 0) {};
		\node [] (65) at (6.375, 0.75) {};
		\node [] (66) at (6.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gray_box}] (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [style={gray_box}] (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style={gray_box}] (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style={fee1ba_box}] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=box] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [style={gray_box}] (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=box] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style={gray_box}] (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style={9c540e_wire}, in=90, out=-90] (39.center) to (40.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (41.center) to (42.center);
		\draw [style={066ee2_wire}, in=90, out=-90] (43.center) to (44.center);
		\draw [style={black_wire}, in=90, out=-90] (45.center) to (46.center);
		\draw [style={black_wire}, in=90, out=-90] (47.center) to (48.center);
		\draw [style={black_wire}, in=90, out=-90] (49.center) to (50.center);
		\draw [style={black_wire}, in=90, out=-90] (51.center) to (52.center);
		\draw [style={black_wire}, in=90, out=-90] (53.center) to (54.center);
		\draw [style={black_wire}, in=90, out=-90] (55.center) to (56.center);
		\draw [style={black_wire}, in=90, out=-90] (57.center) to (58.center);
		\draw [style={black_wire}, in=90, out=-90] (59.center) to (60.center);
		\draw [style={9c540e_wire}, in=90, out=-90] (61.center) to (62.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (63.center) to (64.center);
		\draw [style={066ee2_wire}, in=90, out=-90] (65.center) to (66.center);
	\end{pgfonlayer}
    \begin{pgfonlayer}{labellayer}
        \node [] (5) at (1.375, 3.5) {Alice};
		\node [] (10) at (3.875, 3.5) {music};
		\node [] (15) at (6.375, 3.5) {piano};
		\node [] (20) at (3.875, 2.25) {and};
		\node [] (29) at (2.125, 1.5) {loves};
		\node [] (38) at (5.6, 1.5) {plays};
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> AppendixExperiments/mergeBox.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\tikzstyle{gray_box}=[-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt]
\tikzstyle{box}=[-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt]
\tikzstyle{black_wire}=[-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt]
\tikzstyle{arrow}=[-{Stealth[length=5mm]}, draw={rgb,255: red,0; green,0; blue,0}, line width=2.0pt]

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (0) at (0.5, 4.5) {};
		\node [] (1) at (1.5, 4.5) {};
		\node [] (2) at (1.5, 5) {};
		\node [] (3) at (0.5, 5) {};
		\node [] (4) at (3, 4.5) {};
		\node [] (5) at (4, 4.5) {};
		\node [] (6) at (4, 5) {};
		\node [] (7) at (3, 5) {};
		\node [] (8) at (5.5, 4.5) {};
		\node [] (9) at (6.5, 4.5) {};
		\node [] (10) at (6.5, 5) {};
		\node [] (11) at (5.5, 5) {};
		\node [] (12) at (0.5, 3.5) {};
		\node [] (13) at (6.5, 3.5) {};
		\node [] (14) at (6.5, 4) {};
		\node [] (15) at (0.5, 4) {};
		\node [] (16) at (0.5, 2.5) {};
		\node [] (17) at (4, 2.5) {};
		\node [] (18) at (4, 3) {};
		\node [] (19) at (0.5, 3) {};
		\node [] (20) at (0.5, 1.5) {};
		\node [] (21) at (6.5, 1.5) {};
		\node [] (22) at (6.5, 2) {};
		\node [] (23) at (0.5, 2) {};
		\node [] (24) at (3, -0.5) {};
		\node [] (25) at (6.5, -0.5) {};
		\node [] (26) at (6.5, 0) {};
		\node [] (27) at (3, 0) {};
		\node [] (28) at (0.5, -2.5) {};
		\node [] (29) at (6.5, -2.5) {};
		\node [] (30) at (6.5, -2) {};
		\node [] (31) at (0.5, -2) {};
		\node [] (32) at (1, 4.5) {};
		\node [] (33) at (1, 4) {};
		\node [] (34) at (3.5, 4.5) {};
		\node [] (35) at (3.5, 4) {};
		\node [] (36) at (6, 4.5) {};
		\node [] (37) at (6, 4) {};
		\node [] (38) at (1, 3.5) {};
		\node [] (39) at (1, 3) {};
		\node [] (40) at (3.5, 3.5) {};
		\node [] (41) at (3.5, 3) {};
		\node [] (42) at (1, 2.5) {};
		\node [] (43) at (1, 2) {};
		\node [] (44) at (3.5, 2.5) {};
		\node [] (45) at (3.5, 2) {};
		\node [] (46) at (6, 3.5) {};
		\node [] (47) at (6, 2) {};
		\node [] (48) at (1, 1.5) {};
		\node [] (49) at (1, 1.25) {};
		\node [] (50) at (3.5, 1.5) {};
		\node [] (51) at (3.5, 1.25) {};
		\node [] (52) at (3.5, 0.25) {};
		\node [] (53) at (3.5, 0) {};
		\node [] (54) at (6, 1.5) {};
		\node [] (55) at (6, 0) {};
		\node [] (56) at (1, 0.25) {};
		\node [] (57) at (1, -0.75) {};
		\node [] (58) at (3.5, -0.5) {};
		\node [] (59) at (3.5, -0.75) {};
		\node [] (60) at (1, -1.75) {};
		\node [] (61) at (1, -2) {};
		\node [] (62) at (3.5, -1.75) {};
		\node [] (63) at (3.5, -2) {};
		\node [] (64) at (6, -0.5) {};
		\node [] (65) at (6, -2) {};
		\node [] (66) at (1, -2.5) {};
		\node [] (67) at (1, -3.25) {};
		\node [] (68) at (3.5, -2.5) {};
		\node [] (69) at (3.5, -3.25) {};
		\node [] (70) at (6, -2.5) {};
		\node [] (71) at (6, -3.25) {};
		\node [] (72) at (2.25, 0.75) {};
		\node [] (73) at (2.25, -1.25) {};
		\node [] (82) at (8, 1) {};
		\node [] (83) at (9, 1) {};
		\node [] (84) at (10.5, 5) {};
		\node [] (85) at (11.5, 5) {};
		\node [] (86) at (11.5, 5.5) {};
		\node [] (87) at (10.5, 5.5) {};
		\node [] (88) at (13, 5) {};
		\node [] (89) at (14, 5) {};
		\node [] (90) at (14, 5.5) {};
		\node [] (91) at (13, 5.5) {};
		\node [] (92) at (15.5, 5) {};
		\node [] (93) at (16.5, 5) {};
		\node [] (94) at (16.5, 5.5) {};
		\node [] (95) at (15.5, 5.5) {};
		\node [] (96) at (10.5, 4) {};
		\node [] (97) at (16.5, 4) {};
		\node [] (98) at (16.5, 4.5) {};
		\node [] (99) at (10.5, 4.5) {};
		\node [] (100) at (10.5, 3) {};
		\node [] (101) at (14, 3) {};
		\node [] (102) at (14, 3.5) {};
		\node [] (103) at (10.5, 3.5) {};
		\node [] (104) at (10.5, 2) {};
		\node [] (105) at (16.5, 2) {};
		\node [] (106) at (16.5, 2.5) {};
		\node [] (107) at (10.5, 2.5) {};
		\node [] (108) at (13, 0) {};
		\node [] (109) at (16.5, 0) {};
		\node [] (110) at (16.5, 0.5) {};
		\node [] (111) at (13, 0.5) {};
		\node [] (112) at (10.5, -2) {};
		\node [] (113) at (16.5, -2) {};
		\node [] (114) at (16.5, -1.5) {};
		\node [] (115) at (10.5, -1.5) {};
		\node [] (116) at (11, 5) {};
		\node [] (117) at (11, 4.5) {};
		\node [] (118) at (13.5, 5) {};
		\node [] (119) at (13.5, 4.5) {};
		\node [] (120) at (16, 5) {};
		\node [] (121) at (16, 4.5) {};
		\node [] (122) at (11, 4) {};
		\node [] (123) at (11, 3.5) {};
		\node [] (124) at (13.5, 4) {};
		\node [] (125) at (13.5, 3.5) {};
		\node [] (126) at (11, 3) {};
		\node [] (127) at (11, 2.5) {};
		\node [] (128) at (13.5, 3) {};
		\node [] (129) at (13.5, 2.5) {};
		\node [] (130) at (16, 4) {};
		\node [] (131) at (16, 2.5) {};
		\node [] (132) at (11, 2) {};
		\node [] (133) at (11, 1.75) {};
		\node [] (134) at (13.5, 2) {};
		\node [] (135) at (13.5, 1.75) {};
		\node [] (136) at (13.5, 0.75) {};
		\node [] (137) at (13.5, 0.5) {};
		\node [] (138) at (16, 2) {};
		\node [] (139) at (16, 0.5) {};
		\node [] (140) at (11, 0.75) {};
		\node [] (141) at (11, -0.25) {};
		\node [] (142) at (13.5, 0) {};
		\node [] (143) at (13.5, -0.25) {};
		\node [] (144) at (11, -1.25) {};
		\node [] (145) at (11, -1.5) {};
		\node [] (146) at (13.5, -1.25) {};
		\node [] (147) at (13.5, -1.5) {};
		\node [] (148) at (16, 0) {};
		\node [] (149) at (16, -1.5) {};
		\node [] (150) at (11, -2) {};
		\node [] (151) at (11, -2.75) {};
		\node [] (152) at (13.5, -2) {};
		\node [] (153) at (13.5, -2.75) {};
		\node [] (154) at (16, -2) {};
		\node [] (155) at (16, -2.75) {};
		\node [] (156) at (12.25, 1.25) {};
		\node [] (157) at (12.25, -0.75) {};
		\node [] (166) at (10.5, -3.25) {};
		\node [] (167) at (16.5, -3.25) {};
		\node [] (168) at (16.5, -2.75) {};
		\node [] (169) at (10.5, -2.75) {};
		\node [] (170) at (11, -2.75) {};
		\node [] (171) at (13.5, -2.75) {};
		\node [] (172) at (16, -2.75) {};
		\node [] (175) at (13.5, -3.25) {};
		\node [] (176) at (13.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gray_box}] (0.center) to (1.center) to (2.center) to (3.center) to cycle;
		\draw [style={gray_box}] (4.center) to (5.center) to (6.center) to (7.center) to cycle;
		\draw [style={gray_box}] (8.center) to (9.center) to (10.center) to (11.center) to cycle;
		\draw [style={gray_box}] (12.center) to (13.center) to (14.center) to (15.center) to cycle;
		\draw [style={gray_box}] (16.center) to (17.center) to (18.center) to (19.center) to cycle;
		\draw [style={gray_box}] (20.center) to (21.center) to (22.center) to (23.center) to cycle;
		\draw [style={gray_box}] (24.center) to (25.center) to (26.center) to (27.center) to cycle;
		\draw [style={gray_box}] (28.center) to (29.center) to (30.center) to (31.center) to cycle;
		\draw [style={black_wire}, in=90, out=-90] (32.center) to (33.center);
		\draw [style={black_wire}, in=90, out=-90] (34.center) to (35.center);
		\draw [style={black_wire}, in=90, out=-90] (36.center) to (37.center);
		\draw [style={black_wire}, in=90, out=-90] (38.center) to (39.center);
		\draw [style={black_wire}, in=90, out=-90] (40.center) to (41.center);
		\draw [style={black_wire}, in=90, out=-90] (42.center) to (43.center);
		\draw [style={black_wire}, in=90, out=-90] (44.center) to (45.center);
		\draw [style={black_wire}, in=90, out=-90] (46.center) to (47.center);
		\draw [style={black_wire}, in=90, out=-90] (48.center) to (49.center);
		\draw [style={black_wire}, in=90, out=-90] (50.center) to (51.center);
		\draw [style={black_wire}, in=90, out=-90] (52.center) to (53.center);
		\draw [style={black_wire}, in=90, out=-90] (54.center) to (55.center);
		\draw [style={black_wire}, in=90, out=-90] (56.center) to (57.center);
		\draw [style={black_wire}, in=90, out=-90] (58.center) to (59.center);
		\draw [style={black_wire}, in=90, out=-90] (60.center) to (61.center);
		\draw [style={black_wire}, in=90, out=-90] (62.center) to (63.center);
		\draw [style={black_wire}, in=90, out=-90] (64.center) to (65.center);
		\draw [style={black_wire}, in=90, out=-90] (66.center) to (67.center);
		\draw [style={black_wire}, in=90, out=-90] (68.center) to (69.center);
		\draw [style={black_wire}, in=90, out=-90] (70.center) to (71.center);
		\draw [style={black_wire}, in=90, out=180] (72.center) to (56.center);
		\draw [style={black_wire}, in=90, out=0] (72.center) to (52.center);
		\draw [style={black_wire}, in=180, out=-90] (49.center) to (72.center);
		\draw [style={black_wire}, in=0, out=-90] (51.center) to (72.center);
		\draw [style={black_wire}, in=90, out=180, looseness=0.75] (73.center) to (60.center);
		\draw [style={black_wire}, in=90, out=0, looseness=0.75] (73.center) to (62.center);
		\draw [style={black_wire}, in=180, out=-90] (57.center) to (73.center);
		\draw [style={black_wire}, in=0, out=-90] (59.center) to (73.center);
		\draw [style={arrow}, in=180, out=0] (82.center) to (83.center);
		\draw [style={gray_box}] (84.center) to (85.center) to (86.center) to (87.center) to cycle;
		\draw [style={gray_box}] (88.center) to (89.center) to (90.center) to (91.center) to cycle;
		\draw [style={gray_box}] (92.center) to (93.center) to (94.center) to (95.center) to cycle;
		\draw [style={gray_box}] (96.center) to (97.center) to (98.center) to (99.center) to cycle;
		\draw [style={gray_box}] (100.center) to (101.center) to (102.center) to (103.center) to cycle;
		\draw [style={gray_box}] (104.center) to (105.center) to (106.center) to (107.center) to cycle;
		\draw [style={gray_box}] (108.center) to (109.center) to (110.center) to (111.center) to cycle;
		\draw [style={gray_box}] (112.center) to (113.center) to (114.center) to (115.center) to cycle;
		\draw [style={black_wire}, in=90, out=-90] (116.center) to (117.center);
		\draw [style={black_wire}, in=90, out=-90] (118.center) to (119.center);
		\draw [style={black_wire}, in=90, out=-90] (120.center) to (121.center);
		\draw [style={black_wire}, in=90, out=-90] (122.center) to (123.center);
		\draw [style={black_wire}, in=90, out=-90] (124.center) to (125.center);
		\draw [style={black_wire}, in=90, out=-90] (126.center) to (127.center);
		\draw [style={black_wire}, in=90, out=-90] (128.center) to (129.center);
		\draw [style={black_wire}, in=90, out=-90] (130.center) to (131.center);
		\draw [style={black_wire}, in=90, out=-90] (132.center) to (133.center);
		\draw [style={black_wire}, in=90, out=-90] (134.center) to (135.center);
		\draw [style={black_wire}, in=90, out=-90] (136.center) to (137.center);
		\draw [style={black_wire}, in=90, out=-90] (138.center) to (139.center);
		\draw [style={black_wire}, in=90, out=-90] (140.center) to (141.center);
		\draw [style={black_wire}, in=90, out=-90] (142.center) to (143.center);
		\draw [style={black_wire}, in=90, out=-90] (144.center) to (145.center);
		\draw [style={black_wire}, in=90, out=-90] (146.center) to (147.center);
		\draw [style={black_wire}, in=90, out=-90] (148.center) to (149.center);
		\draw [style={black_wire}, in=90, out=-90] (150.center) to (151.center);
		\draw [style={black_wire}, in=90, out=-90] (152.center) to (153.center);
		\draw [style={black_wire}, in=90, out=-90] (154.center) to (155.center);
		\draw [style={black_wire}, in=90, out=180] (156.center) to (140.center);
		\draw [style={black_wire}, in=90, out=0] (156.center) to (136.center);
		\draw [style={black_wire}, in=180, out=-90] (133.center) to (156.center);
		\draw [style={black_wire}, in=0, out=-90] (135.center) to (156.center);
		\draw [style={black_wire}, in=90, out=180, looseness=0.75] (157.center) to (144.center);
		\draw [style={black_wire}, in=90, out=0, looseness=0.75] (157.center) to (146.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=0.75] (141.center) to (157.center);
		\draw [style={black_wire}, in=0, out=-90] (143.center) to (157.center);
		\draw [style={gray_box}] (166.center) to (167.center) to (168.center) to (169.center) to cycle;
		\draw [style={black_wire}, in=90, out=-90] (175.center) to (176.center);
	\end{pgfonlayer}
    \begin{pgfonlayer}{labellayer}
		\node [] (74) at (1, 4.75) {Alice};
		\node [] (75) at (3.5, 4.75) {music};
		\node [] (76) at (6, 4.75) {piano};
		\node [] (77) at (3.5, 3.75) {and$_{top}$};
		\node [] (78) at (2.25, 2.75) {loves};
		\node [] (79) at (3.5, 1.75) {and$_{1}$};
		\node [] (80) at (4.75, -0.25) {plays};
		\node [] (81) at (3.5, -2.25) {and$_{bottom}$};
        \node [] (158) at (11, 5.25) {Alice};
		\node [] (159) at (13.5, 5.25) {music};
		\node [] (160) at (16, 5.25) {piano};
		\node [] (161) at (13.5, 4.25) {and$_{top}$};
		\node [] (162) at (12.25, 3.25) {loves};
		\node [] (163) at (13.5, 2.25) {and$_{1}$};
		\node [] (164) at (14.75, 0.25) {plays};
		\node [] (165) at (13.5, -1.75) {and$_{bottom}$};
        \node [] (179) at (13.5, -3) {MERGE};
		\node [] (180) at (13.65, -3.5) {t};
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> background/disco.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.85pt,y=0.85pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,374); %set diagram left start at 0, and has height of 374

%Shape: Rectangle [id:dp03601548073876182] 
\draw   (390,120) -- (430,120) -- (430,140) -- (390,140) -- cycle ;
%Shape: Rectangle [id:dp9062012260518895] 
\draw   (390,150) -- (430,150) -- (430,170) -- (390,170) -- cycle ;
%Straight Lines [id:da7015932416127224] 
\draw    (410,140) -- (410,150) ;
%Straight Lines [id:da22368474473581879] 
\draw    (410,170) -- (410,183.21) -- (410,190) ;
%Shape: Rectangle [id:dp5687042765957382] 
\draw   (260,120) -- (300,120) -- (300,140) -- (260,140) -- cycle ;
%Shape: Rectangle [id:dp8938694947261514] 
\draw   (200,120) -- (240,120) -- (240,140) -- (200,140) -- cycle ;
%Straight Lines [id:da04442053945448898] 
\draw    (280,150) -- (280,140) ;
%Straight Lines [id:da8176276976519063] 
\draw    (220,140) -- (220,150) ;
%Shape: Rectangle [id:dp2655365785433843] 
\draw   (200,150) -- (300,150) -- (300,170) -- (200,170) -- cycle ;
%Straight Lines [id:da1145451484119051] 
\draw    (220,170) -- (220,190) ;
%Straight Lines [id:da8621013675871507] 
\draw    (280,170) -- (280,190) -- (280,180) ;

% Text Node
\draw (399,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {car};
% Text Node
\draw (396,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont blue}};
% Text Node
\draw (264,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont bikes}};
% Text Node
\draw (202,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Alice}};
% Text Node
\draw (231,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont rides}};
% Text Node
\draw (201,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont `Alice rides bikes'}};
% Text Node
\draw (373,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont `...blue car'}};


\end{tikzpicture}
\end{document}

==> background/frameWithAdj.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (0) at (0, 0.5) {};
		\node [] (1) at (-0.5, 1.75) {};
		\node [] (2) at (0.5, 1.75) {};
		\node [] (3) at (0.5, 2.25) {};
		\node [] (4) at (-0.5, 2.25) {};
		\node [] (6) at (2, 1.75) {};
		\node [] (7) at (3, 1.75) {};
		\node [] (8) at (3, 2.25) {};
		\node [] (9) at (2, 2.25) {};
		\node [] (11) at (-0.5, -0.5) {};
		\node [] (12) at (3, -0.5) {};
		\node [] (13) at (3, 1.25) {};
		\node [] (14) at (-0.5, 1.25) {};
		\node [] (16) at (0.25, -0.25) {};
		\node [] (17) at (2.25, -0.25) {};
		\node [] (18) at (2.25, 0.75) {};
		\node [] (19) at (0.25, 0.75) {};
		\node [] (20) at (0.75, 0) {};
		\node [] (21) at (1.75, 0) {};
		\node [] (22) at (1.75, 0.5) {};
		\node [] (23) at (0.75, 0.5) {};
		\node [] (25) at (0, 1.75) {};
		\node [] (26) at (0, 1.25) {};
		\node [] (27) at (2.5, 1.75) {};
		\node [] (28) at (2.5, 1.25) {};
		\node [] (29) at (1.25, 0.75) {};
		\node [] (30) at (1.25, 0.5) {};
		\node [] (31) at (1.25, 0) {};
		\node [] (32) at (1.25, -0.25) {};
		\node [] (33) at (0, -0.5) {};
		\node [] (34) at (0, -1.25) {};
		\node [] (35) at (2.5, -0.5) {};
		\node [] (36) at (2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,251; green,232; blue,231}, line width=1.0pt] (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (25.center) to (26.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (27.center) to (28.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (29.center) to (30.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (31.center) to (32.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (33.center) to (34.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (35.center) to (36.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{labellayer}
		\node [] (5) at (0, 2) {Alice};
		\node [] (10) at (2.5, 2) {bikes};
		\node [] (15) at (1.25, 1) {loves};
		\node [] (24) at (1.25, 0.25) {fast};
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> background/frameWithMultiOrder.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (0) at (0, 1.75) {};
		\node [] (1) at (-0.5, 7.125) {};
		\node [] (2) at (0.5, 7.125) {};
		\node [] (3) at (0.5, 7.625) {};
		\node [] (4) at (-0.5, 7.625) {};
		\node [] (6) at (2, 7.125) {};
		\node [] (7) at (3, 7.125) {};
		\node [] (8) at (3, 7.625) {};
		\node [] (9) at (2, 7.625) {};
		\node [] (11) at (3.875, 7.125) {};
		\node [] (12) at (4.875, 7.125) {};
		\node [] (13) at (4.875, 7.625) {};
		\node [] (14) at (3.875, 7.625) {};
		\node [] (16) at (5.875, 7.125) {};
		\node [] (17) at (6.875, 7.125) {};
		\node [] (18) at (6.875, 7.625) {};
		\node [] (19) at (5.875, 7.625) {};
		\node [] (21) at (-0.5, 4.625) {};
		\node [] (22) at (3, 4.625) {};
		\node [] (23) at (3, 6.375) {};
		\node [] (24) at (-0.5, 6.375) {};
		\node [] (26) at (0.25, 4.875) {};
		\node [] (27) at (2.25, 4.875) {};
		\node [] (28) at (2.25, 5.875) {};
		\node [] (29) at (0.25, 5.875) {};
		\node [] (30) at (0.75, 5.125) {};
		\node [] (31) at (1.75, 5.125) {};
		\node [] (32) at (1.75, 5.625) {};
		\node [] (33) at (0.75, 5.625) {};
		\node [] (35) at (1, 1.625) {};
		\node [] (36) at (8, 1.625) {};
		\node [] (37) at (8, 3.375) {};
		\node [] (38) at (1, 3.375) {};
		\node [] (40) at (1.5, 1.875) {};
		\node [] (41) at (5, 1.875) {};
		\node [] (42) at (5, 2.875) {};
		\node [] (43) at (1.5, 2.875) {};
		\node [] (44) at (2, 2.125) {};
		\node [] (45) at (4.5, 2.125) {};
		\node [] (46) at (4.5, 2.625) {};
		\node [] (47) at (2, 2.625) {};
		\node [] (49) at (5.5, 1.875) {};
		\node [] (50) at (7.5, 1.875) {};
		\node [] (51) at (7.5, 2.875) {};
		\node [] (52) at (5.5, 2.875) {};
		\node [] (53) at (6, 2.125) {};
		\node [] (54) at (7, 2.125) {};
		\node [] (55) at (7, 2.625) {};
		\node [] (56) at (6, 2.625) {};
		\node [] (58) at (0, 7.125) {};
		\node [] (59) at (0, 6.375) {};
		\node [] (60) at (2.5, 7.125) {};
		\node [] (61) at (2.5, 6.375) {};
		\node [] (62) at (1.25, 5.875) {};
		\node [] (63) at (1.25, 5.625) {};
		\node [] (64) at (1.25, 5.125) {};
		\node [] (65) at (1.25, 4.875) {};
		\node [] (66) at (0, 4.625) {};
		\node [] (67) at (0, 4.375) {};
		\node [] (68) at (2.5, 4.625) {};
		\node [] (69) at (2.5, 4.375) {};
		\node [] (70) at (2.5, 3.875) {};
		\node [] (71) at (2.5, 3.375) {};
		\node [] (72) at (4.375, 7.125) {};
		\node [] (73) at (4.375, 3.375) {};
		\node [] (74) at (6.375, 7.125) {};
		\node [] (75) at (6.375, 3.375) {};
		\node [] (76) at (2.5, 2.875) {};
		\node [] (77) at (2.5, 2.625) {};
		\node [] (78) at (4, 2.875) {};
		\node [] (79) at (4, 2.625) {};
		\node [] (80) at (2.5, 2.125) {};
		\node [] (81) at (2.5, 1.875) {};
		\node [] (82) at (4, 2.125) {};
		\node [] (83) at (4, 1.875) {};
		\node [] (84) at (6.5, 2.875) {};
		\node [] (85) at (6.5, 2.625) {};
		\node [] (86) at (6.5, 2.125) {};
		\node [] (87) at (6.5, 1.875) {};
		\node [] (88) at (0, 3.875) {};
		\node [] (89) at (0, 1.125) {};
		\node [] (90) at (2.625, 1.625) {};
		\node [] (91) at (2.625, 1.125) {};
		\node [] (92) at (0.0625, 0.625) {};
		\node [] (93) at (0.0625, -0.125) {};
		\node [] (94) at (2.5625, 0.625) {};
		\node [] (95) at (2.5625, -0.125) {};
		\node [] (96) at (4.375, 1.625) {};
		\node [] (97) at (4.375, -0.125) {};
		\node [] (98) at (6.375, 1.625) {};
		\node [] (99) at (6.375, -0.125) {};
		\node [] (100) at (1.25, 4.125) {};
		\node [] (101) at (1.3125, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,251; green,232; blue,231}, line width=1.0pt] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,254; green,225; blue,186}, line width=1.0pt] (35.center)
			 to (36.center)
			 to (37.center)
			 to (38.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (49.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (58.center) to (59.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (60.center) to (61.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (62.center) to (63.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (64.center) to (65.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (66.center) to (67.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (68.center) to (69.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90, looseness=0.75] (70.center) to (71.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (72.center) to (73.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=90, out=-90] (74.center) to (75.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (76.center) to (77.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (78.center) to (79.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (80.center) to (81.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (82.center) to (83.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (84.center) to (85.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (86.center) to (87.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (88.center) to (89.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (90.center) to (91.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (92.center) to (93.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (94.center) to (95.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (96.center) to (97.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=90, out=-90] (98.center) to (99.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=180, looseness=0.41] (100.center) to (88.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=0, looseness=0.41] (100.center) to (70.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=180, out=-90, looseness=0.41] (67.center) to (100.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=0, out=-90, looseness=0.41] (69.center) to (100.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=180, looseness=0.41] (101.center) to (92.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=0, looseness=0.41] (101.center) to (94.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=180, out=-105, looseness=0.50] (89.center) to (101.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=0, out=-90, looseness=0.50] (91.center) to (101.center);
	\end{pgfonlayer}
    \begin{pgfonlayer}{labellayer}
        \node [] (5) at (0, 7.375) {Alice};
		\node [] (10) at (2.5, 7.375) {bikes};
		\node [] (15) at (4.375, 7.375) {one};
		\node [] (20) at (6.375, 7.375) {class};
		\node [] (25) at (1.25, 6.125) {loves};
		\node [] (34) at (1.25, 5.375) {fast};
		\node [] (39) at (4.375, 3.125) {to};
		\node [] (48) at (3.25, 2.375) {rode};
		\node [] (57) at (6.5, 2.375) {her};
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> background/pregroup.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt}, anchor=base} %set default line width to 0.75pt   

\tikzstyle{black_wire}=[-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt]
\tikzstyle{box}=[-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt]

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (1) at (4.25, 0.375) {};
		\node [] (2) at (4.25, 0.125) {};
		\node [] (4) at (6, 0.375) {};
		\node [] (5) at (6, 0.125) {};
		\node [] (7) at (1, 0.375) {};
		\node [] (8) at (1, 0.125) {};
		\node [] (10) at (2.75, 0.375) {};
		\node [] (11) at (2.75, 0.125) {};
		\node [] (13) at (3.5, 0.375) {};
		\node [] (14) at (3.5, -0.875) {};
		\node [] (16) at (5.175, -0.375) {};
		\node [] (17) at (1.9, -0.375) {};
		\node [] (18) at (0, 0.375) {};
		\node [] (19) at (2, 0.375) {};
		\node [] (20) at (2, 0.875) {};
		\node [] (21) at (1, 0.975) {};
		\node [] (22) at (0, 0.875) {};
		\node [] (24) at (2.5, 0.375) {};
		\node [] (25) at (4.5, 0.375) {};
		\node [] (26) at (4.5, 0.875) {};
		\node [] (27) at (3.5, 0.975) {};
		\node [] (28) at (2.5, 0.875) {};
		\node [] (30) at (5, 0.375) {};
		\node [] (31) at (7, 0.375) {};
		\node [] (32) at (7, 0.875) {};
		\node [] (33) at (6, 0.975) {};
		\node [] (34) at (5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={black_wire}, in=90, out=-90] (1.center) to (2.center);
		\draw [style={black_wire}, in=90, out=-90] (4.center) to (5.center);
		\draw [style={black_wire}, in=90, out=-90] (7.center) to (8.center);
		\draw [style={black_wire}, in=90, out=-90] (10.center) to (11.center);
		\draw [style={black_wire}, in=90, out=-90] (13.center) to (14.center);
		\draw [style={black_wire}, in=180, out=-90] (2.center) to (16.center);
		\draw [style={black_wire}, in=0, out=-90] (5.center) to (16.center);
		\draw [style={black_wire}, in=180, out=-90] (8.center) to (17.center);
		\draw [style={black_wire}, in=0, out=-90] (11.center) to (17.center);
		\draw [style=box] (18.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=box] (24.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=box] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
	\end{pgfonlayer}
    \begin{pgfonlayer}{labellayer}
        \node [] (3) at (4.47, 0) {$n^l$};
		\node [] (6) at (6.15, 0) {$n$};
		\node [] (9) at (1.17, 0) {$n$};
		\node [] (12) at (2.98, 0) {$n^r$};
		\node [] (15) at (3.64, 0) {$s$};
		\node [] (23) at (1, 0.525) {Alice};
		\node [] (29) at (3.5, 0.525) {reads};
		\node [] (35) at (6, 0.525) {books};
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> background/semanticFunctor.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}


\tikzset{every picture/.style={line width=1.0pt, anchor=base}} %set default line width to 0.75pt
\tikzset{every node/.style={node font=\fontsize{16}{16}\selectfont}}

\tikzstyle{box}=[-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt]
\tikzstyle{black_wire}=[-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt]
\tikzstyle{dashed}=[-, dash pattern={on 0.84pt off 2.51pt}, line width=1.0pt]
\tikzstyle{arrow}=[-{Stealth[length=3mm]}, draw={rgb,255: red,0; green,0; blue,0}, line width=2.0pt]
\tikzstyle{black_dot}=[fill=black, draw=black, shape=circle, line width=1.0pt]
\tikzstyle{white_dot}=[fill=white, draw=black, shape=circle, line width=1.0pt]

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (1) at (-4.5, 1.5) {};
		\node [] (2) at (-4.5, 0.75) {};
		\node [] (3) at (-2.5, 1.5) {};
		\node [] (4) at (-2.5, 0.75) {};
		\node [] (5) at (-4.5, -0.75) {};
		\node [] (6) at (-4.5, -1.5) {};
		\node [] (7) at (-2.5, -0.75) {};
		\node [] (8) at (-2.5, -1.5) {};
		\node [] (9) at (-3.5, 0) {};
		\node [] (10) at (1, 0) {};
		\node [style={black_dot}] (11) at (1, 1) {};
		\node [style={white_dot}] (12) at (3, 1) {};
		\node [] (13) at (3.4125, 1) {};
		\node [] (14) at (3, 0.75) {};
		\node [] (15) at (3, 1.25) {};
		\node [] (16) at (1, 0.75) {};
		\node [] (17) at (1, 1.25) {};
		\node [style={black_dot}] (18) at (3, 0) {};
		\node [style={white_dot}] (19) at (1, 0) {};
		\node [] (20) at (0.5875, 0) {};
		\node [] (21) at (1, -0.25) {};
		\node [] (22) at (1, 0.25) {};
		\node [] (23) at (3, -0.25) {};
		\node [] (24) at (3, 0.25) {};
		\node [style={black_dot}] (25) at (1, -1) {};
		\node [style={white_dot}] (26) at (3, -1) {};
		\node [] (27) at (3.4125, -1) {};
		\node [] (28) at (3, -1.25) {};
		\node [] (29) at (3, -0.75) {};
		\node [] (30) at (1, -1.25) {};
		\node [] (31) at (1, -0.75) {};
		\node [] (32) at (1, 1.5) {};
		\node [] (33) at (3, 1.5) {};
		\node [] (34) at (1, -1.5) {};
		\node [] (35) at (3, -1.5) {};
		\node [] (36) at (-1.5, 0) {};
		\node [] (37) at (0, 0) {};
		\node [] (38) at (-15, 2.5) {};
		\node [] (39) at (13.5, 2.5) {};
		\node [] (40) at (13.5, -2.5) {};
		\node [] (41) at (-15, -2.5) {};
		\node [] (42) at (-0.5, 0.25) {};
		\node [] (44) at (4, -2.5) {};
		\node [] (45) at (4, 2.5) {};
		\node [] (47) at (5, -0.5) {};
		\node [] (48) at (7, -0.5) {};
		\node [] (49) at (7, 0.5) {};
		\node [] (50) at (5, 0.5) {};
		\node [] (51) at (5.25, 1.5) {};
		\node [] (52) at (5.25, 0.5) {};
		\node [] (53) at (6.75, 1.5) {};
		\node [] (54) at (6.75, 0.5) {};
		\node [] (55) at (5.25, -0.5) {};
		\node [] (56) at (5.25, -1.5) {};
		\node [] (57) at (6.75, -0.5) {};
		\node [] (58) at (6.75, -1.5) {};
		\node [] (60) at (8, 0) {};
		\node [] (61) at (9.5, 0) {};
		\node [] (62) at (9, 0.25) {};
		\node [] (64) at (10.5, -0.5) {};
		\node [] (65) at (12.5, -0.5) {};
		\node [] (66) at (12.5, 0.5) {};
		\node [] (67) at (10.5, 0.5) {};
		\node [] (68) at (10.75, 1.5) {};
		\node [] (69) at (10.75, 0.5) {};
		\node [] (70) at (12.25, 1.5) {};
		\node [] (71) at (12.25, 0.5) {};
		\node [] (72) at (10.75, -0.5) {};
		\node [] (73) at (10.75, -1.5) {};
		\node [] (74) at (12.25, -0.5) {};
		\node [] (75) at (12.25, -1.5) {};
		\node [] (81) at (-5.5, -2.5) {};
		\node [] (82) at (-5.5, 2.5) {};
		\node [] (84) at (-14, 0.5) {};
		\node [] (85) at (-12, 0.5) {};
		\node [] (86) at (-12, 1.5) {};
		\node [] (87) at (-14, 1.5) {};
		\node [] (88) at (-13, 0.5) {};
		\node [] (89) at (-13, -1.5) {};
		\node [] (91) at (-11, 0) {};
		\node [] (92) at (-9.5, 0) {};
		\node [] (93) at (-10.5, 0.25) {};
		\node [] (96) at (-8, 0.75) {};
		\node [] (97) at (-7, 0.75) {};
		\node [] (98) at (-7.5, 1.5) {};
		\node [] (99) at (-8.5, -0.75) {};
		\node [] (100) at (-6.5, -0.75) {};
		\node [] (101) at (-6.5, 0.25) {};
		\node [] (102) at (-8.5, 0.25) {};
		\node [] (111) at (-7.5, 0.75) {};
		\node [] (112) at (-7.5, 0.25) {};
		\node [] (113) at (-7.5, -0.75) {};
		\node [] (114) at (-7.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={black_wire}, in=90, out=-90] (1.center) to (2.center);
		\draw [style={black_wire}, in=90, out=-90] (3.center) to (4.center);
		\draw [style={black_wire}, in=90, out=-90] (5.center) to (6.center);
		\draw [style={black_wire}, in=90, out=-90] (7.center) to (8.center);
		\draw [style={black_wire}, in=90, out=180] (9.center) to (5.center);
		\draw [style={black_wire}, in=90, out=0] (9.center) to (7.center);
		\draw [style={black_wire}, in=180, out=-90] (2.center) to (9.center);
		\draw [style={black_wire}, in=0, out=-90] (4.center) to (9.center);
		\draw [style={black_wire}, in=90, out=-90] (14.center) to (15.center);
		\draw [style={black_wire}, in=90, out=-90] (16.center) to (17.center);
		\draw [style={black_wire}, in=180, out=0] (11) to (13);
		\draw [style={black_wire}, in=90, out=-90] (21.center) to (22.center);
		\draw [style={black_wire}, in=90, out=-90] (23.center) to (24.center);
		\draw [style={black_wire}, in=0, out=180] (18) to (20);
		\draw [style={black_wire}, in=90, out=-90] (28.center) to (29.center);
		\draw [style={black_wire}, in=90, out=-90] (30.center) to (31.center);
		\draw [style={black_wire}, in=180, out=0] (25) to (27);
		\draw [style={black_wire}, in=90, out=-90] (32.center) to (17.center);
		\draw [style={black_wire}, in=90, out=-90] (33.center) to (15.center);
		\draw [style={black_wire}, in=90, out=-90] (16.center) to (22.center);
		\draw [style={black_wire}, in=90, out=-90] (14.center) to (24.center);
		\draw [style={black_wire}, in=90, out=-90] (21.center) to (31.center);
		\draw [style={black_wire}, in=90, out=-90] (23.center) to (29.center);
		\draw [style={black_wire}, in=90, out=-90] (30.center) to (34.center);
		\draw [style={black_wire}, in=90, out=-90] (28.center) to (35.center);
		\draw [style={arrow}] (36.center) to (37.center);
		\draw [style={dashed}] (38.center)
            to (39.center)
            to (40.center)
            to (41.center)
            to cycle;
		\draw [style={dashed}] (45.center) to (44.center);
		\draw [style={box}] (47.center)
			to (48.center)
			to (49.center)
			to (50.center)
			to cycle;
		\draw [style={black_wire}, in=90, out=-90] (51.center) to (52.center);
		\draw [style={black_wire}, in=90, out=-90] (53.center) to (54.center);
		\draw [style={black_wire}, in=90, out=-90] (55.center) to (56.center);
		\draw [style={black_wire}, in=90, out=-90] (57.center) to (58.center);
		\draw [style={arrow}] (60.center) to (61.center);
		\draw [style={box}] (64.center)
            to (65.center)
            to (66.center)
            to (67.center)
            to cycle;
		\draw [style={black_wire}, in=90, out=-90] (68.center) to (69.center);
		\draw [style={black_wire}, in=90, out=-90] (70.center) to (71.center);
		\draw [style={black_wire}, in=90, out=-90] (72.center) to (73.center);
		\draw [style={black_wire}, in=90, out=-90] (74.center) to (75.center);
		\draw [style={dashed}] (82.center) to (81.center);
		\draw [style={box}] (84.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [style={black_wire}, in=90, out=-90] (88.center) to (89.center);
		\draw [style={arrow}] (91.center) to (92.center);
		\draw [style={box}] (96.center)
			 to (97.center)
			 to (98.center)
			 to cycle;
		\draw [style={box}] (99.center)
			 to (100.center)
			 to (101.center)
			 to (102.center)
			 to cycle;
		\draw [style={black_wire}, in=90, out=-90] (111.center) to (112.center);
		\draw [style={black_wire}, in=90, out=-90] (113.center) to (114.center);
	\end{pgfonlayer}
    \begin{pgfonlayer}{labellayer}
        \node [] (119) at (-7.5, 0.85) {0};
		\node [] (76) at (11.55, -0.2) {$U(\theta_{B})$};
		\node [] (90) at (-13, 0.8) {$N$};
		\node [] (94) at (-10.25, 0.25) {$\textit{\textbf{F}}$};
		\node [] (77) at (6.05, 0.65) {$\cdots$};
		\node [] (80) at (6.05, -0.95) {$\cdots$};
		\node [] (78) at (11.55, 0.65) {$\cdots$};
		\node [] (79) at (11.55, -0.95) {$\cdots$};
		\node [] (120) at (-7.45, -0.45) {$U(\theta_{N})$};
		\node [] (59) at (6, -0.2) {$B$};
		\node [] (63) at (8.75, 0.25) {$\textit{\textbf{F}}$};
		\node [] (43) at (-0.75, 0.25) {$\textit{\textbf{F}}$};
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> background/tree.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,369); %set diagram left start at 0, and has height of 369

%Shape: Ellipse [id:dp9314351647831198] 
\draw   (325,80) .. controls (325,68.95) and (340.67,60) .. (360,60) .. controls (379.33,60) and (395,68.95) .. (395,80) .. controls (395,91.05) and (379.33,100) .. (360,100) .. controls (340.67,100) and (325,91.05) .. (325,80) -- cycle ;
%Shape: Ellipse [id:dp5453299313506654] 
\draw   (390,145) .. controls (390,133.95) and (405.67,125) .. (425,125) .. controls (444.33,125) and (460,133.95) .. (460,145) .. controls (460,156.05) and (444.33,165) .. (425,165) .. controls (405.67,165) and (390,156.05) .. (390,145) -- cycle ;
%Straight Lines [id:da2917346841287254] 
\draw    (370,100) -- (400,130) ;
%Straight Lines [id:da10919418251280621] 
\draw    (350,100) -- (320,130) ;
%Shape: Ellipse [id:dp6637777686836841] 
\draw   (260,145) .. controls (260,133.95) and (275.67,125) .. (295,125) .. controls (314.33,125) and (330,133.95) .. (330,145) .. controls (330,156.05) and (314.33,165) .. (295,165) .. controls (275.67,165) and (260,156.05) .. (260,145) -- cycle ;

% Text Node
\draw (335,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont reads}};
% Text Node
\draw (369,72.4) node [anchor=north west][inner sep=0.75pt]    {$( s)$};
% Text Node
\draw (398,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont books}};
% Text Node
\draw (435,136.4) node [anchor=north west][inner sep=0.75pt]    {$( n)$};
% Text Node
\draw (269,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Alice}};
% Text Node
\draw (304,136.4) node [anchor=north west][inner sep=0.75pt]    {$( n)$};


\end{tikzpicture}

\end{document}

==> pipeline/composedSentences.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt, anchor=base}} %set default line width to 0.75pt

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (1) at (-0.5, 10.375) {};
		\node [] (2) at (0.5, 10.375) {};
		\node [] (3) at (0.5, 10.875) {};
		\node [] (4) at (-0.5, 10.875) {};
		\node [] (6) at (2, 10.375) {};
		\node [] (7) at (3, 10.375) {};
		\node [] (8) at (3, 10.875) {};
		\node [] (9) at (2, 10.875) {};
		\node [] (11) at (4.5, 10.375) {};
		\node [] (12) at (5.5, 10.375) {};
		\node [] (13) at (5.5, 10.875) {};
		\node [] (14) at (4.5, 10.875) {};
		\node [] (16) at (6.5, 10.375) {};
		\node [] (17) at (8.5, 10.375) {};
		\node [] (18) at (8.5, 10.875) {};
		\node [] (19) at (6.5, 10.875) {};
		\node [] (21) at (-0.5, 9.375) {};
		\node [] (22) at (3, 9.375) {};
		\node [] (23) at (3, 9.875) {};
		\node [] (24) at (-0.5, 9.875) {};
		\node [] (26) at (2, 7.375) {};
		\node [] (27) at (5.5, 7.375) {};
		\node [] (28) at (5.5, 7.875) {};
		\node [] (29) at (2, 7.875) {};
		\node [] (31) at (4.5, 3.625) {};
		\node [] (32) at (8, 3.625) {};
		\node [] (33) at (8, 5.375) {};
		\node [] (34) at (4.5, 5.375) {};
		\node [] (36) at (5.25, 3.875) {};
		\node [] (37) at (7.25, 3.875) {};
		\node [] (38) at (7.25, 4.875) {};
		\node [] (39) at (5.25, 4.875) {};
		\node [] (40) at (5.75, 4.125) {};
		\node [] (41) at (6.75, 4.125) {};
		\node [] (42) at (6.75, 4.625) {};
		\node [] (43) at (5.75, 4.625) {};
		\node [] (45) at (0, 10.375) {};
		\node [] (46) at (0, 9.875) {};
		\node [] (47) at (2.5, 10.375) {};
		\node [] (48) at (2.5, 9.875) {};
		\node [] (49) at (0, 9.375) {};
		\node [] (50) at (0, 8.875) {};
		\node [] (51) at (2.5, 9.375) {};
		\node [] (52) at (2.5, 8.875) {};
		\node [] (53) at (2.5, 8.375) {};
		\node [] (54) at (2.5, 7.875) {};
		\node [] (55) at (5, 10.375) {};
		\node [] (56) at (5, 7.875) {};
		\node [] (57) at (0, 8.375) {};
		\node [] (58) at (0, 6.875) {};
		\node [] (59) at (2.5, 7.375) {};
		\node [] (60) at (2.5, 6.875) {};
		\node [] (61) at (2.5, 6.375) {};
		\node [] (62) at (2.5, 6.125) {};
		\node [] (63) at (5, 7.375) {};
		\node [] (64) at (5, 6.125) {};
		\node [] (65) at (5, 5.625) {};
		\node [] (66) at (5, 5.375) {};
		\node [] (67) at (7.5, 10.375) {};
		\node [] (68) at (7.5, 5.375) {};
		\node [] (69) at (6.25, 4.875) {};
		\node [] (70) at (6.25, 4.625) {};
		\node [] (71) at (6.25, 4.125) {};
		\node [] (72) at (6.25, 3.875) {};
		\node [] (73) at (2.5, 5.625) {};
		\node [] (74) at (2.5, 3.375) {};
		\node [] (75) at (5, 3.625) {};
		\node [] (76) at (5, 3.375) {};
		\node [] (77) at (0, 6.375) {};
		\node [] (78) at (0, 2.375) {};
		\node [] (79) at (2.5, 2.875) {};
		\node [] (80) at (2.5, 2.375) {};
		\node [] (81) at (5, 2.875) {};
		\node [] (82) at (5, 2.375) {};
		\node [] (83) at (7.5, 3.625) {};
		\node [] (84) at (7.5, 2.375) {};
		\node [] (85) at (1.25, 8.625) {};
		\node [] (86) at (1.25, 6.625) {};
		\node [] (87) at (3.75, 5.875) {};
		\node [] (88) at (3.75, 3.125) {};
		\node [] (89) at (9, 9) {};
		\node [] (90) at (-1, 9) {};
		\node [] (93) at (9, 7) {};
		\node [] (94) at (-1, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,251; green,232; blue,231}, line width=1.0pt] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (36.center)
			 to (37.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (45.center) to (46.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (47.center) to (48.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (49.center) to (50.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (51.center) to (52.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (53.center) to (54.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (55.center) to (56.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (57.center) to (58.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (59.center) to (60.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (61.center) to (62.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (63.center) to (64.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90, looseness=1.26] (65.center) to (66.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=90, out=-90] (67.center) to (68.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (69.center) to (70.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (71.center) to (72.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (73.center) to (74.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (75.center) to (76.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (77.center) to (78.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (79.center) to (80.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (81.center) to (82.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=90, out=-90] (83.center) to (84.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=180, looseness=0.41] (85.center) to (57.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=0, looseness=0.41] (85.center) to (53.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=180, out=-90, looseness=0.41] (50.center) to (85.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=0, out=-90, looseness=0.41] (52.center) to (85.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=180, looseness=0.41] (86.center) to (77.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=0, looseness=0.41] (86.center) to (61.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=180, out=-90, looseness=0.41] (58.center) to (86.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=0, out=-90, looseness=0.41] (60.center) to (86.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=180, looseness=0.41] (87.center) to (73.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=0, looseness=0.41] (87.center) to (65.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=180, out=-90, looseness=0.41] (62.center) to (87.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=0, out=-90, looseness=0.41] (64.center) to (87.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=180, looseness=0.41] (88.center) to (79.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=0, looseness=0.41] (88.center) to (81.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=180, out=-90, looseness=0.26] (74.center) to (88.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=0, out=-90, looseness=0.26] (76.center) to (88.center);
		\draw [-, dash pattern={on 0.84pt off 2.51pt}] (90.center) to (89.center);
		\draw [-, dash pattern={on 0.84pt off 2.51pt}] (94.center) to (93.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{labellayer}
		\node [] (5) at (0, 10.525) {Alice};
		\node [] (10) at (2.5, 10.525) {map};
		\node [] (15) at (5, 10.525) {clues};
		\node [] (20) at (7.5, 10.525) {treasure};
		\node [] (25) at (1.25, 9.525) {found};
		\node [] (30) at (3.75, 7.525) {followed};
		\node [] (35) at (6.25, 5.025) {to};
		\node [] (44) at (6.25, 4.275) {led};
		\node [align=left, anchor=west] (92) at (10.25, 10) {``Alice found a map.''};
		\node [align=left, anchor=west] (95) at (10.25, 8) {``She followed the clues.''};
		\node [align=left, anchor=west] (96) at (10.25, 4.75) {``It lead to treasure.''};
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> pipeline/compositionParts.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[dvipsnames]{xcolor}
\begin{document}
\tikzset{every picture/.style={line width=0.75pt, anchor=base}} %set default line width to 0.75pt

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer, nodelayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (124) at (-0.75, 4.25) {};
		\node [] (125) at (6.5, 4.25) {};
		\node [] (126) at (-0.75, 5.5) {};
		\node [] (127) at (6.5, 5.5) {};
		\node [] (114) at (-0.75, 8.5) {};
		\node [] (115) at (6.5, 8.5) {};
		\node [] (116) at (-0.75, 7.25) {};
		\node [] (117) at (6.5, 7.25) {};
		\node [] (97) at (-0.75, 9.75) {};
		\node [] (98) at (3.25, 9.75) {};
		\node [] (99) at (-0.75, 9) {};
		\node [] (100) at (3.25, 9) {};
		\node [] (110) at (1.75, 6.75) {};
		\node [] (111) at (6.5, 6.75) {};
		\node [] (112) at (1.75, 6) {};
		\node [] (113) at (6.5, 6) {};
		\node [] (21) at (-0.5, 9.125) {};
		\node [] (22) at (3, 9.125) {};
		\node [] (23) at (3, 9.625) {};
		\node [] (24) at (-0.5, 9.625) {};
		\node [] (26) at (2, 6.125) {};
		\node [] (27) at (6.25, 6.125) {};
		\node [] (28) at (6.25, 6.625) {};
		\node [] (29) at (2, 6.625) {};
		\node [] (45) at (0, 10.125) {};
		\node [] (46) at (0, 9.625) {};
		\node [] (47) at (2.5, 10.125) {};
		\node [] (48) at (2.5, 9.625) {};
		\node [] (49) at (0, 9.125) {};
		\node [] (50) at (0, 7.875) {};
		\node [] (51) at (2.5, 9.125) {};
		\node [] (52) at (2.5, 7.875) {};
		\node [] (53) at (2.5, 7.375) {};
		\node [] (54) at (2.5, 6.625) {};
		\node [] (55) at (5, 10.125) {};
		\node [] (56) at (4.25, 6.625) {};
		\node [] (57) at (0, 7.375) {};
		\node [] (58) at (0, 5.375) {};
		\node [] (59) at (2.5, 6.125) {};
		\node [] (60) at (2.5, 5.375) {};
		\node [] (63) at (4.25, 6.125) {};
		\node [] (85) at (1.25, 7.625) {};
		\node [] (89) at (7, 8.75) {};
		\node [] (90) at (-1, 8.75) {};
		\node [] (93) at (7, 5.75) {};
		\node [] (94) at (-1, 5.75) {};
		\node [] (119) at (4.25, 7.75) {};
		\node [] (120) at (5.75, 7.75) {};
		\node [] (121) at (5.75, 6.625) {};
		\node [] (122) at (5.75, 6.125) {};
		\node [] (128) at (0, 4.875) {};
		\node [] (129) at (2.5, 4.875) {};
		\node [] (130) at (2.5, 5.375) {};
		\node [] (131) at (0, 5.375) {};
		\node [] (132) at (1.25, 5.125) {};
		\node [] (134) at (4.25, 5) {};
		\node [] (135) at (5.75, 5) {};
		\node [] (136) at (0, 3.375) {};
		\node [] (137) at (2.5, 3.375) {};
		\node [] (138) at (5, 3.375) {};
		\node [fill=black, draw=black, shape=circle, minimum size=4pt, inner sep=0.5ex] (118) at (5, 8.25) {};
		\node [fill=black, draw=black, shape=circle, minimum size=4pt, inner sep=0.5ex] (133) at (5, 4.5) {};
		\node [] (139) at (7, 7) {};
		\node [] (140) at (-1, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=ba55d3, draw=none, fill opacity=0.5, text opacity=1] (126.center)
			 to (124.center)
			 to (125.center)
			 to (127.center)
			 to cycle;
		\draw [fill=ba55d3, draw=none, fill opacity=0.5, text opacity=1] (116.center)
			 to (114.center)
			 to (115.center)
			 to (117.center)
			 to cycle;
		\draw [fill=dc143c, draw=none, fill opacity=0.5, text opacity=1] (99.center)
			 to (97.center)
			 to (98.center)
			 to (100.center)
			 to cycle;
		\draw [fill=4169e1, draw=none, fill opacity=0.5, text opacity=1] (112.center)
			 to (110.center)
			 to (111.center)
			 to (113.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [-, line width=1.0pt, in=90, out=-90] (45.center) to (46.center);
		\draw [-, line width=1.0pt, in=90, out=-90] (47.center) to (48.center);
		\draw [-, line width=1.0pt, in=90, out=-90] (49.center) to (50.center);
		\draw [-, line width=1.0pt, in=90, out=-90] (51.center) to (52.center);
		\draw [-, line width=1.0pt, in=90, out=-90] (53.center) to (54.center);
		\draw [-, line width=1.0pt, in=90, out=-90] (57.center) to (58.center);
		\draw [-, line width=1.0pt, in=90, out=-90] (59.center) to (60.center);
		\draw [-, line width=1.0pt, in=90, out=180, looseness=0.41] (85.center) to (57.center);
		\draw [-, line width=1.0pt, in=90, out=0, looseness=0.41] (85.center) to (53.center);
		\draw [-, line width=1.0pt, in=180, out=-90, looseness=0.41] (50.center) to (85.center);
		\draw [-, line width=1.0pt, in=0, out=-90, looseness=0.41] (52.center) to (85.center);
		\draw [-, dash pattern=on 0.84pt off 2.51pt] (90.center) to (89.center);
		\draw [-, dash pattern=on 0.84pt off 2.51pt] (94.center) to (93.center);
		\draw [-, dash pattern=on 0.84pt off 2.51pt] (140.center) to (139.center);
		\draw [-, line width=1.0pt] (55.center) to (118);
		\draw [-, line width=1.0pt, in=90, out=-180] (118) to (119.center);
		\draw [-, line width=1.0pt, in=90, out=0] (118) to (120.center);
		\draw [-, line width=1.0pt] (119.center) to (56.center);
		\draw [-, line width=1.0pt] (120.center) to (121.center);
		\draw [-, line width=1.0pt, in=-90, out=-180, looseness=0.41] (132.center) to (131.center);
		\draw [-, line width=1.0pt, in=-90, out=0, looseness=0.41] (132.center) to (130.center);
		\draw [-, line width=1.0pt, in=-180, out=90, looseness=0.41] (128.center) to (132.center);
		\draw [-, line width=1.0pt, in=0, out=90, looseness=0.41] (129.center) to (132.center);
		\draw [-, line width=1.0pt, in=-90, out=180] (133) to (134.center);
		\draw [-, line width=1.0pt, in=-90, out=0] (133) to (135.center);
		\draw [-, line width=1.0pt] (63.center) to (134.center);
		\draw [-, line width=1.0pt] (122.center) to (135.center);
		\draw [-, line width=1.0pt] (128.center) to (136.center);
		\draw [-, line width=1.0pt] (129.center) to (137.center);
		\draw [-, line width=1.0pt] (133) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}

\end{document}

==> pipeline/diagramWithCycle.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt, anchor=base}} %set default line width to 0.75pt

\tikzstyle{black_wire}=[-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt]
\tikzstyle{box}=[-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt]
\tikzstyle{f4a940_wire}=[-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.5pt]
\tikzstyle{f4a940_wire_arrow}=[->, draw={rgb,255: red,244; green,169; blue,64}, line width=1.5pt]

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (1) at (0.83333, 1.125) {};
		\node [] (2) at (0.83333, 0.625) {};
		\node [] (4) at (3, 1.125) {};
		\node [] (5) at (3, 0.625) {};
		\node [] (11) at (14, 0.875) {};
		\node [] (13) at (12.45, 1.125) {};
		\node [] (14) at (12.45, 0.625) {};
		\node [] (16) at (14, 1.125) {};
		\node [] (17) at (14, 0.625) {};
		\node [] (25) at (9.58333, 1.125) {};
		\node [] (26) at (9.58333, 0.625) {};
		\node [] (28) at (11.3, 1.125) {};
		\node [] (29) at (11.3, 0.625) {};
		\node [] (31) at (8.75, 1.125) {};
		\node [] (32) at (8.75, 0.375) {};
		\node [] (34) at (15.25, 1.125) {};
		\node [] (35) at (15.25, 0.375) {};
		\node [] (43) at (5.95, 1.125) {};
		\node [] (44) at (5.95, 0.625) {};
		\node [] (46) at (7.66667, 1.125) {};
		\node [] (47) at (7.66667, 0.625) {};
		\node [] (49) at (0.166667, 1.125) {};
		\node [] (50) at (0.166667, 0.375) {};
		\node [] (52) at (4.9, 1.125) {};
		\node [] (53) at (4.9, 0.375) {};
		\node [] (55) at (5.55, 1.125) {};
		\node [] (56) at (5.55, -1.625) {};
		\node [] (58) at (1.91667, 0.125) {};
		\node [] (60) at (13.225, 0.125) {};
		\node [] (62) at (10.4417, 0.125) {};
		\node [] (63) at (12, -0.625) {};
		\node [] (65) at (6.80833, 0.125) {};
		\node [] (66) at (2.53333, -0.375) {};
		\node [] (67) at (-0.5, 1.125) {};
		\node [] (68) at (1.5, 1.125) {};
		\node [] (69) at (1.5, 1.625) {};
		\node [] (70) at (0.5, 1.725) {};
		\node [] (71) at (-0.5, 1.625) {};
		\node [] (73) at (2, 1.125) {};
		\node [] (74) at (4, 1.125) {};
		\node [] (75) at (4, 1.625) {};
		\node [] (76) at (3, 1.725) {};
		\node [] (77) at (2, 1.625) {};
		\node [] (79) at (4.5, 1.125) {};
		\node [] (80) at (7, 1.125) {};
		\node [] (81) at (7, 1.625) {};
		\node [] (82) at (5.75, 1.725) {};
		\node [] (83) at (4.5, 1.625) {};
		\node [] (85) at (7.5, 1.125) {};
		\node [] (86) at (10.25, 1.125) {};
		\node [] (87) at (10.25, 1.625) {};
		\node [] (88) at (8.875, 1.725) {};
		\node [] (89) at (7.5, 1.625) {};
		\node [] (91) at (10.75, 1.125) {};
		\node [] (92) at (13, 1.125) {};
		\node [] (93) at (13, 1.625) {};
		\node [] (94) at (11.875, 1.725) {};
		\node [] (95) at (10.75, 1.625) {};
		\node [] (97) at (13.5, 1.125) {};
		\node [] (98) at (15.75, 1.125) {};
		\node [] (99) at (15.75, 1.625) {};
		\node [] (100) at (14.625, 1.725) {};
		\node [] (101) at (13.5, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={black_wire}, in=90, out=-90] (1.center) to (2.center);
		\draw [style={black_wire}, in=90, out=-90] (4.center) to (5.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (13.center) to (14.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (16.center) to (17.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (25.center) to (26.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (28.center) to (29.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (31.center) to (32.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (34.center) to (35.center);
		\draw [style={black_wire}, in=90, out=-90] (43.center) to (44.center);
		\draw [style={black_wire}, in=90, out=-90] (46.center) to (47.center);
		\draw [style={black_wire}, in=90, out=-90] (49.center) to (50.center);
		\draw [style={black_wire}, in=90, out=-90] (52.center) to (53.center);
		\draw [style={black_wire}, in=90, out=-90] (55.center) to (56.center);
		\draw [style={black_wire}, in=180, out=-90] (2.center) to (58.center);
		\draw [style={black_wire}, in=0, out=-90] (5.center) to (58.center);
		\draw [style={f4a940_wire}, in=-180, out=-90, looseness=1.25] (14.center) to (60.center);
		\draw [style={f4a940_wire_arrow}, in=0, out=-90, looseness=1.25] (17.center) to (60.center);
		\draw [style={f4a940_wire}, in=180, out=-90, looseness=1.25] (26.center) to (62.center);
		\draw [style={f4a940_wire_arrow}, in=0, out=-90, looseness=1.25] (29.center) to (62.center);
		\draw [style={f4a940_wire}, in=180, out=-90, looseness=0.75] (32.center) to (63.center);
		\draw [style={f4a940_wire_arrow}, in=0, out=-90, looseness=0.75] (35.center) to (63.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=1.25] (44.center) to (65.center);
		\draw [style={black_wire}, in=0, out=-90, looseness=1.25] (47.center) to (65.center);
		\draw [style={black_wire}, in=-180, out=-90, looseness=0.75] (50.center) to (66.center);
		\draw [style={black_wire}, in=0, out=-90, looseness=0.75] (53.center) to (66.center);
		\draw [style=box] (67.center)
			 to (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [style=box] (73.center)
			 to (74.center)
			 to (75.center)
			 to (76.center)
			 to (77.center)
			 to cycle;
		\draw [style=box] (79.center)
			 to (80.center)
			 to (81.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [style=box] (85.center)
			 to (86.center)
			 to (87.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw [style=box] (91.center)
			 to (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [style=box] (97.center)
			 to (98.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{labellayer}
		\node [] (51) at (0.366667, 0.7) {$n$};
		\node [] (3) at (1.03333, 0.7) {$n^l$};
		\node [] (6) at (3.2, 0.7) {$n$};
		\node [] (54) at (5.2, 0.7) {$n^r$};
		\node [] (57) at (5.70, 0.7) {$s$};
		\node [] (45) at (6.65, 0.7) {$(n^r \cdot s)^l$};
		\node [] (42) at (8.13333, 0.7) {$n^r \cdot s$};
		\node [] (33) at (9.05, 0.7) {$n^{ll}$};
		\node [] (27) at (10.2833, 0.7) {$(n^r \cdot s)^l$};
		\node [] (24) at (11.80, 0.7) {$n^r \cdot s$};
		\node [] (15) at (13.15, 0.7) {$(n^r \cdot s)^l$};
		\node [] (12) at (14.5, 0.7) {$n^r \cdot s$};
		\node [] (36) at (15.50, 0.7) {$n^l$};
		\node [] (72) at (0.5, 1.275) {The};
		\node [] (78) at (3, 1.275) {book};
		\node [] (84) at (5.75, 1.275) {was};
		\node [] (90) at (8.875, 1.275) {hard};
		\node [] (96) at (11.875, 1.275) {to};
		\node [] (102) at (14.625, 1.275) {read};
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> pipeline/discoProcess.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{every picture/.style={line width=1.0pt, font=\sffamily}} %set default line width to 1.0pt

\tikzstyle{gray_box}=[-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt]
\tikzstyle{arrow}=[-{Latex[width=0pt 5, length=5pt]}, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt]

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (0) at (1, 3.25) {};
		\node [] (1) at (4, 3.25) {};
		\node [] (2) at (1, 1.75) {};
		\node [] (3) at (4, 1.75) {};
		\node [] (6) at (6, 3.25) {};
		\node [] (7) at (9, 3.25) {};
		\node [] (8) at (6, 1.75) {};
		\node [] (9) at (9, 1.75) {};
		\node [] (10) at (7.5, 2.5) {};
		\node [] (12) at (4, 2.5) {};
		\node [] (13) at (6, 2.5) {};
		\node [] (14) at (-1, 2.5) {};
		\node [] (15) at (1, 2.5) {};
		\node [] (17) at (9, 2.5) {};
		\node [] (18) at (11, 2.5) {};
		\node [] (20) at (11, 3.25) {};
		\node [] (21) at (14, 3.25) {};
		\node [] (22) at (11, 1.75) {};
		\node [] (23) at (14, 1.75) {};
		\node [] (24) at (12.5, 2.5) {};
		\node [] (28) at (16, 3.25) {};
		\node [] (29) at (19, 3.25) {};
		\node [] (30) at (16, 1.75) {};
		\node [] (31) at (19, 1.75) {};
		\node [] (32) at (17.5, 2.5) {};
		\node [] (34) at (14, 2.5) {};
		\node [] (35) at (16, 2.5) {};
		\node [] (45) at (19, 2.5) {};
		\node [] (46) at (21, 2.5) {};
		\node [] (47) at (-4, 3.25) {};
		\node [] (48) at (-1, 3.25) {};
		\node [] (49) at (-4, 1.75) {};
		\node [] (50) at (-1, 1.75) {};
		\node [] (53) at (-6, 2.5) {};
		\node [] (54) at (-4, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gray_box}] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style={gray_box}] (6.center)
			 to (7.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style={arrow}] (12.center) to (13.center);
		\draw [style={arrow}] (14.center) to (15.center);
		\draw [style={arrow}] (17.center) to (18.center);
		\draw [style={gray_box}] (20.center)
            to (21.center)
            to (23.center)
            to (22.center)
            to cycle;
		\draw [style={gray_box}] (28.center)
            to (29.center)
            to (31.center)
            to (30.center)
            to cycle;
		\draw [style={arrow}] (34.center) to (35.center);
		\draw [style={arrow}] (45.center) to (46.center);
		\draw [style={gray_box}] (47.center)
			 to (48.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [style={arrow}] (53.center) to (54.center);
	\end{pgfonlayer}
    \begin{pgfonlayer}{labellayer}
        \node [align=center] (4) at (2.5, 2.5) {diagram\\creation};
		\node [align=center, anchor=north] (5) at (5, 2.25) {pregroup\\diagrams};
		\node [align=center] (11) at (7.5, 2.5) {diagram-to-tree\\conversion};
		\node [align=center, anchor=north] (16) at (10, 2.25) {pregroup\\trees};
		\node [align=center, anchor=north] (19) at (0, 2.25) {sentences};
		\node [align=center] (25) at (12.5, 2.5) {frame\\generation};
		\node [align=center, anchor=north] (26) at (15, 2.25) {frames};
		\node [align=center] (33) at (17.5, 2.5) {sentence\\composition};
		\node [align=center, anchor=north] (38) at (20, 2.25) {DisCoCirc\\diagram};
		\node [align=center] (51) at (-2.5, 2.5) {splitting};
		\node [align=center, anchor=north] (55) at (-5, 2.25) {text};
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> pipeline/dragOut.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.9pt,y=0.9pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,374); %set diagram left start at 0, and has height of 374

%Shape: Rectangle [id:dp6871012836675792] 
\draw   (228.29,168.71) -- (271.33,168.71) -- (271.33,190) -- (228.29,190) -- cycle ;
%Straight Lines [id:da21090986403610135] 
\draw    (249.33,191) -- (249.33,201) ;
%Straight Lines [id:da1128037796954755] 
\draw    (219.33,161) -- (219.33,201) ;
%Straight Lines [id:da4649597718051741] 
\draw    (219.33,161) -- (279.33,161) ;
%Straight Lines [id:da5529577453215588] 
\draw    (279.33,201) -- (219.33,201) ;
%Straight Lines [id:da6988608262236216] 
\draw    (279.33,161) -- (279.33,201) ;
%Straight Lines [id:da3026127658289923] 
\draw    (290,210) -- (210,210) ;
%Straight Lines [id:da10840705753770585] 
\draw    (210,140) -- (210,210) ;
%Straight Lines [id:da10263862304821414] 
\draw    (290,140) -- (290,210) ;
%Straight Lines [id:da40480900250722684] 
\draw    (290,140) -- (210,140) ;
%Straight Lines [id:da4575848343578246] 
\draw    (250,220) -- (250,210) ;
%Straight Lines [id:da8100486554684885] 
\draw    (200,130) -- (300,130) ;
%Straight Lines [id:da7257056421933392] 
\draw    (300,130) -- (300,220) ;
%Straight Lines [id:da5726570904071908] 
\draw    (200,220) -- (300,220) ;
%Straight Lines [id:da4389851033237038] 
\draw    (200,130) -- (200,220) ;
%Straight Lines [id:da7319921615425411] 
\draw    (190,160) -- (190,200) ;
%Shape: Rectangle [id:dp2603793607407654] 
\draw   (140,170) -- (180,170) -- (180,190) -- (140,190) -- cycle ;
%Straight Lines [id:da2247649171853925] 
\draw    (160,190) -- (160,200) ;
%Straight Lines [id:da013290514709923373] 
\draw    (190,160) -- (130,160) ;
%Straight Lines [id:da1778769767862567] 
\draw    (130,200) -- (190,200) ;
%Straight Lines [id:da37903086917195195] 
\draw    (130,160) -- (130,200) ;
%Straight Lines [id:da14275603357541056] 
\draw    (310,230) -- (120,230) ;
%Straight Lines [id:da18284115132061363] 
\draw    (120,120) -- (120,230) ;
%Straight Lines [id:da9786838915193736] 
\draw    (310,120) -- (310,230) ;
%Straight Lines [id:da9310599625725879] 
\draw    (310,120) -- (120,120) ;
%Straight Lines [id:da8617694199614225] 
\draw    (320,100) -- (110,100) ;
%Straight Lines [id:da41752136883998947] 
\draw    (320,100) -- (320,240) ;
%Straight Lines [id:da38659979257399235] 
\draw    (110,240) -- (320,240) ;
%Straight Lines [id:da6200807029183633] 
\draw    (110,100) -- (110,240) ;
%Straight Lines [id:da1773170937446258] 
\draw    (150,240) -- (150,260) ;
%Straight Lines [id:da7240241694406475] 
\draw    (280,240) -- (280,260) ;
%Shape: Rectangle [id:dp18929499134397387] 
\draw   (370,121) -- (410,121) -- (410,141) -- (370,141) -- cycle ;
%Straight Lines [id:da5102271723032479] 
\draw    (390,141) -- (390,151) ;
%Straight Lines [id:da8486863535663416] 
\draw    (451.05,151) ;
%Straight Lines [id:da7303045705000144] 
\draw    (450,201) -- (390,201) ;
%Straight Lines [id:da5644057129401701] 
\draw    (450,181) -- (390,181) ;
%Straight Lines [id:da6541104408988989] 
\draw    (390,201) -- (390,181) ;
%Straight Lines [id:da01307868450724281] 
\draw    (450,201) -- (450,181) ;
%Straight Lines [id:da2284831872076991] 
\draw    (460,171) -- (380,171) ;
%Straight Lines [id:da2745740984900895] 
\draw    (460,211) -- (380,211) ;
%Straight Lines [id:da9735260410844295] 
\draw    (380,211) -- (380,171) ;
%Straight Lines [id:da1606455192262568] 
\draw    (460,211) -- (460,171) ;
%Straight Lines [id:da2049547191974863] 
\draw    (420,211) -- (420,201) ;
%Straight Lines [id:da10476912081939926] 
\draw    (420,181) -- (420,171) ;
%Straight Lines [id:da536963970116958] 
\draw    (470,151) -- (370,151) ;
%Straight Lines [id:da32290569882461173] 
\draw    (470,221) -- (370,221) ;
%Straight Lines [id:da2976963698118631] 
\draw    (370,151) -- (370,221) ;
%Straight Lines [id:da9248034302064139] 
\draw    (470,151) -- (470,221) ;
%Straight Lines [id:da7650477827869961] 
\draw    (380,221) -- (380,232.47) -- (380,241) ;
%Straight Lines [id:da5210093721657896] 
\draw    (450,221) -- (450,241) ;
%Straight Lines [id:da17388464372063694] 
\draw    (470,121) -- (420,121) ;
%Straight Lines [id:da1326060279163599] 
\draw    (470,141) -- (420,141) ;
%Straight Lines [id:da7613786631227382] 
\draw    (445.05,151) -- (445,141) ;
%Straight Lines [id:da5668555540650995] 
\draw    (470,141) -- (470,121) ;
%Straight Lines [id:da4334646924965151] 
\draw    (420,141) -- (420,121) ;

% Text Node
\draw (248,270) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont ``Alice reads mystery novels''}};
% Text Node
\draw (230.29,171.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont novels}};
% Text Node
\draw (225,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont mystery}};
% Text Node
\draw (142,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Alice}};
% Text Node
\draw (195,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont reads}};
% Text Node
\draw (373,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Alice}};
% Text Node
\draw (394,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont mystery}};
% Text Node
\draw (401,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont reads}};
% Text Node
\draw (425,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont novels}};


\end{tikzpicture}

\end{document}

==> pipeline/nounDragging.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (1) at (-1.5, 2.575) {};
		\node [] (2) at (6.25, 2.575) {};
		\node [] (3) at (6.25, 5.575) {};
		\node [] (4) at (-1.5, 5.575) {};
		\node [] (6) at (-1, 3.45) {};
		\node [] (7) at (1, 3.45) {};
		\node [] (8) at (1, 4.45) {};
		\node [] (9) at (-1, 4.45) {};
		\node [] (10) at (-0.5, 3.7) {};
		\node [] (11) at (0.5, 3.7) {};
		\node [] (12) at (0.5, 4.2) {};
		\node [] (13) at (-0.5, 4.2) {};
		\node [] (15) at (1.75, 2.825) {};
		\node [] (16) at (5.75, 2.825) {};
		\node [] (17) at (5.75, 5.075) {};
		\node [] (18) at (1.75, 5.075) {};
		\node [] (19) at (2.25, 3.075) {};
		\node [] (20) at (5.25, 3.075) {};
		\node [] (21) at (5.25, 4.825) {};
		\node [] (22) at (2.25, 4.825) {};
		\node [] (24) at (2.75, 3.325) {};
		\node [] (25) at (4.75, 3.325) {};
		\node [] (26) at (4.75, 4.325) {};
		\node [] (27) at (2.75, 4.325) {};
		\node [] (28) at (3, 3.575) {};
		\node [] (29) at (4.5, 3.575) {};
		\node [] (30) at (4.5, 4.075) {};
		\node [] (31) at (3, 4.075) {};
		\node [] (33) at (0, 3.7) {};
		\node [] (34) at (0, 3.45) {};
		\node [] (35) at (3.75, 3.575) {};
		\node [] (36) at (3.75, 3.325) {};
		\node [] (37) at (3.75, 3.075) {};
		\node [] (38) at (3.75, 2.825) {};
		\node [] (39) at (1.125, 2.575) {};
		\node [] (40) at (1.125, 1.825) {};
		\node [] (41) at (3.625, 2.575) {};
		\node [] (42) at (3.625, 1.825) {};
		\node [] (44) at (9.75, 5.25) {};
		\node [] (45) at (10.75, 5.25) {};
		\node [] (46) at (10.75, 5.75) {};
		\node [] (47) at (9.75, 5.75) {};
		\node [] (48) at (11.65, 5.25) {};
		\node [] (49) at (12.85, 5.25) {};
		\node [] (50) at (12.85, 5.75) {};
		\node [] (51) at (11.65, 5.75) {};
		\node [] (52) at (9.5, 2.75) {};
		\node [] (53) at (13, 2.75) {};
		\node [] (54) at (13, 4.5) {};
		\node [] (55) at (9.5, 4.5) {};
		\node [] (56) at (10.25, 3) {};
		\node [] (57) at (12.25, 3) {};
		\node [] (58) at (12.25, 4) {};
		\node [] (59) at (10.25, 4) {};
		\node [] (60) at (10.5, 3.25) {};
		\node [] (61) at (12, 3.25) {};
		\node [] (62) at (12, 3.75) {};
		\node [] (63) at (10.5, 3.75) {};
		\node [] (64) at (10.25, 5.25) {};
		\node [] (65) at (10.25, 4.5) {};
		\node [] (66) at (12.25, 5.25) {};
		\node [] (67) at (12.25, 4.5) {};
		\node [] (68) at (11.25, 4) {};
		\node [] (69) at (11.25, 3.75) {};
		\node [] (70) at (11.25, 3.25) {};
		\node [] (71) at (11.25, 3) {};
		\node [] (72) at (10.25, 2.75) {};
		\node [] (73) at (10.25, 1.75) {};
		\node [] (74) at (12.25, 2.75) {};
		\node [] (75) at (12.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill={rgb,255: red,226; green,239; blue,254}, line width=1.0pt] (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (15.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,251; green,232; blue,231}, line width=1.0pt] (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (24.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (33.center) to (34.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (35.center) to (36.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (37.center) to (38.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (39.center) to (40.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (41.center) to (42.center);
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,251; green,232; blue,231}, line width=1.0pt] (52.center)
			 to (53.center)
			 to (54.center)
			 to (55.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (56.center)
			 to (57.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (60.center)
			 to (61.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (64.center) to (65.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (66.center) to (67.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (68.center) to (69.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (70.center) to (71.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (72.center) to (73.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (74.center) to (75.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{labellayer}
		\node [] (5) at (2.375, 5.325) {reads};
		\node [] (14) at (0, 3.95) {Alice};
		\node [] (23) at (3.75, 4.575) {mystery};
		\node [] (32) at (3.75, 3.825) {novels};
		\node [] (76) at (10.25, 5.5) {Alice};
		\node [] (77) at (12.25, 5.5) {novels};
		\node [] (78) at (11.25, 4.25) {reads};
		\node [] (79) at (11.25, 3.5) {mystery};
		\node [] (78) at (11.25, 1) {(b)};
		\node [] (79) at (2.375, 1) {(a)};
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> pipeline/pregroupDiagram.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt, anchor=base}} %set default line width to 0.75pt

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (1) at (4.35, 0.75) {};
		\node [] (2) at (4.35, 0.25) {};
		\node [] (4) at (6, 0.75) {};
		\node [] (5) at (6, 0.25) {};
		\node [] (7) at (8.83333, 0.75) {};
		\node [] (8) at (8.83333, 0.25) {};
		\node [] (10) at (11, 0.75) {};
		\node [] (11) at (11, 0.25) {};
		\node [] (13) at (3.78333, 0.75) {};
		\node [] (14) at (3.78333, -0.25) {};
		\node [] (16) at (8.16667, 0.75) {};
		\node [] (17) at (8.16667, -0.25) {};
		\node [] (19) at (1, 0.75) {};
		\node [] (20) at (1, 0.25) {};
		\node [] (22) at (2.65, 0.75) {};
		\node [] (23) at (2.65, 0.25) {};
		\node [] (25) at (3.21667, 0.75) {};
		\node [] (26) at (3.21667, -1.25) {};
		\node [] (28) at (5.175, 0) {};
		\node [] (29) at (9.91667, 0) {};
		\node [] (30) at (5.93333, -0.5) {};
		\node [] (31) at (1.825, 0) {};
		\node [] (32) at (0, 0.75) {};
		\node [] (33) at (2, 0.75) {};
		\node [] (34) at (2, 1.25) {};
		\node [] (35) at (1, 1.35) {};
		\node [] (36) at (0, 1.25) {};
		\node [] (38) at (2.5, 0.75) {};
		\node [] (39) at (4.5, 0.75) {};
		\node [] (40) at (4.5, 1.25) {};
		\node [] (41) at (3.5, 1.35) {};
		\node [] (42) at (2.5, 1.25) {};
		\node [] (44) at (5, 0.75) {};
		\node [] (45) at (7, 0.75) {};
		\node [] (46) at (7, 1.25) {};
		\node [] (47) at (6, 1.35) {};
		\node [] (48) at (5, 1.25) {};
		\node [] (50) at (7.5, 0.75) {};
		\node [] (51) at (9.5, 0.75) {};
		\node [] (52) at (9.5, 1.25) {};
		\node [] (53) at (8.5, 1.35) {};
		\node [] (54) at (7.5, 1.25) {};
		\node [] (56) at (10, 0.75) {};
		\node [] (57) at (12, 0.75) {};
		\node [] (58) at (12, 1.25) {};
		\node [] (59) at (11, 1.35) {};
		\node [] (60) at (10, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (1.center) to (2.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (4.center) to (5.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (7.center) to (8.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (10.center) to (11.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (13.center) to (14.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (16.center) to (17.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (19.center) to (20.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (22.center) to (23.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (25.center) to (26.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=-180, out=-90, looseness=0.75] (2.center) to (28.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=0, out=-90, looseness=0.75] (5.center) to (28.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=180, out=-90, looseness=0.47] (8.center) to (29.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=0, out=-90, looseness=0.47] (11.center) to (29.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=180, out=-90, looseness=0.23] (14.center) to (30.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=0, out=-90, looseness=0.23] (17.center) to (30.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=180, out=-90, looseness=0.75] (20.center) to (31.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=0, out=-90, looseness=0.75] (23.center) to (31.center);
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (50.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (56.center)
			 to (57.center)
			 to (58.center)
			 to (59.center)
			 to (60.center)
			 to cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{labellayer}
		\node [] (3) at (4.55, 0.3) {$n^l$};
		\node [] (6) at (6.15, 0.3) {$n$};
		\node [] (9) at (9.05, 0.3) {$n^l$};
		\node [] (12) at (11.15, 0.3) {$n$};
		\node [] (15) at (4.0, 0.3) {$n^l$};
		\node [] (18) at (8.31667, 0.3) {$n$};
		\node [] (21) at (1.15, 0.3) {$n$};
		\node [] (24) at (2.85, 0.3) {$n^r$};
		\node [] (27) at (3.35, 0.3) {$s$};
		\node [] (37) at (1, 0.9) {Bob};
		\node [] (43) at (3.5, 0.9) {gave};
		\node [] (49) at (6, 0.9) {Alice};
		\node [] (55) at (8.5, 0.9) {a};
		\node [] (61) at (11, 0.9) {book};
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> pipeline/pregroupTree.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{every picture/.style={line width=1.0pt, anchor=center}} %set default line width to 0.75pt

\tikzstyle{black_wire}=[-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt]
\tikzstyle{treeNode}=[rectangle, fill=white, line width=1.0pt]
\tikzstyle{dotted}=[-, dash pattern=on 0.84pt off 2.51pt, line width=1.0pt]
\tikzstyle{prune}=[-, draw={rgb,255: red,208: green,48: blue,32}, line width=3.0pt]

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=treeNode] (4) at (15.5, -0.6) {Bob$_n$};
		\node [style=treeNode] (9) at (18.5, 0.9) {gave$_s$};
		\node [style=treeNode] (14) at (18.5, -0.6) {Alice$_n$};
		\node [style=treeNode] (19) at (21.5, -0.6) {a$_n$};
		\node [style=treeNode] (24) at (21.5, -2.1) {book$_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black_wire] (4) to (9);
		\draw [style=black_wire] (14) to (9);
		\draw [style=black_wire] (19) to (9);
		\draw [style=black_wire] (24) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

\end{document}

==> pipeline/treeSteps.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{every picture/.style={line width=1.0pt, anchor=center}} %set default line width to 0.75pt

\tikzstyle{black_wire}=[-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt]
\tikzstyle{treeNode}=[rectangle, fill=white, line width=1.0pt, font={\LARGE}]
\tikzstyle{dotted}=[-, dash pattern=on 0.84pt off 2.51pt, line width=1.0pt]
\tikzstyle{prune}=[-, draw={rgb,255: red,208: green,48: blue,32}, line width=3.0pt]

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=treeNode] (1) at (0, 2) {was$_{ s}$};
		\node [style=treeNode] (2) at (-1.5, 0.5) {The$_{ n}$};
		\node [style=treeNode] (3) at (-1.5, -1) {book$_{ n}$};
		\node [style=treeNode] (4) at (1.5, 0.5) {hard$_{ n^r \cdot s}$};
		\node [style=treeNode] (5) at (1.5, -1) {to$_{ n^r \cdot s}$};
		\node [style=treeNode] (6) at (1.5, -2.5) {read$_{ n^r \cdot s}$};
		\node [style=treeNode] (15) at (11.525, 2) {was$_{ s}$};
		\node [style=treeNode] (16) at (10.025, 0.5) {The$_{ n}$};
		\node [style=treeNode] (17) at (10.025, -1) {book$_{ n}$};
		\node [style=treeNode] (18) at (13.025, 0.5) {hard$_{ n^r \cdot s}$};
		\node [style=treeNode] (19) at (11.775, -1) {to$_{ n^r \cdot s}$};
		\node [style=treeNode] (20) at (11.775, -2.5) {read$_{ n^r \cdot s}$};
		\node [style=treeNode] (21) at (14.275, -1) {read$_{ n^l}$};
		\node [style=treeNode] (22) at (-6, 2) {was$_{ s}$};
		\node [style=treeNode] (23) at (-7.5, 0.5) {The$_{ n}$};
		\node [style=treeNode] (24) at (-7.5, -1) {book$_{ n}$};
		\node [style=treeNode] (25) at (-4.5, 0.5) {hard$_{ n^r \cdot s}$};
		\node [style=treeNode] (26) at (-4.5, -1) {to$_{ n^r \cdot s}$};
		\node [style=treeNode] (27) at (-6, 9) {was$_{ s}$};
		\node [] (33) at (-9, 3) {};
		\node [] (34) at (15, 3) {};
		\node [style=treeNode] (35) at (0, 9) {was$_{ s}$};
		\node [style=treeNode] (36) at (0, 7.5) {The$_{ n}$};
		\node [style=treeNode] (40) at (6, 9) {was$_{ s}$};
		\node [style=treeNode] (41) at (6, 7.5) {The$_{ n}$};
		\node [style=treeNode] (42) at (6, 6) {book$_{ n}$};
		\node [style=treeNode] (45) at (12, 9) {was$_{ s}$};
		\node [style=treeNode] (46) at (10.5, 7.5) {The$_{ n}$};
		\node [style=treeNode] (47) at (10.5, 6) {book$_{ n}$};
		\node [style=treeNode] (48) at (13.5, 7.5) {hard$_{ n^r \cdot s}$};
		\node [] (49) at (-3, 10) {};
		\node [] (50) at (-3, -4) {};
		\node [] (51) at (3, 10) {};
		\node [] (52) at (3, -4) {};
		\node [] (53) at (9, 10) {};
		\node [] (54) at (9, -4) {};
		\node [] (55) at (13.425, -0.5) {};
		\node [] (56) at (13.925, 0) {};
		\node [style=treeNode] (57) at (5.5, 2) {was$_{ s}$};
		\node [style=treeNode] (58) at (4, 0.5) {The$_{ n}$};
		\node [style=treeNode] (59) at (4, -1) {book$_{ n}$};
		\node [style=treeNode] (60) at (7, 0.5) {hard$_{ n^r \cdot s}$};
		\node [style=treeNode] (61) at (5.75, -1) {to$_{ n^r \cdot s}$};
		\node [style=treeNode] (62) at (5.75, -2.5) {read$_{ n^r \cdot s}$};
		\node [style=treeNode] (63) at (8.25, -1) {read$_{ n^l}$};
		\node [] (72) at (-6, 3.5) {(1)};
		\node [] (74) at (0, 3.5) {(2)};
		\node [] (75) at (6, 3.5) {(3)};
		\node [] (76) at (12, 3.5) {(4)};
		\node [] (77) at (-6, -3.5) {(5)};
		\node [] (78) at (0, -3.5) {(6)};
		\node [] (79) at (6, -3.5) {(7)};
		\node [] (80) at (12, -3.5) {(8)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (33.center) to (34.center);
		\draw [style=dotted] (49.center) to (50.center);
		\draw [style=dotted] (51.center) to (52.center);
		\draw [style=dotted] (53.center) to (54.center);
		\draw [style=prune] (55.center) to (56.center);
		\draw [style=black_wire] (36) to (35);
		\draw [style=black_wire] (41) to (40);
		\draw [style=black_wire] (42) to (41);
		\draw [style=black_wire] (46) to (45);
		\draw [style=black_wire] (47) to (46);
		\draw [style=black_wire] (48) to (45);
		\draw [style=black_wire] (23) to (22);
		\draw [style=black_wire] (24) to (23);
		\draw [style=black_wire] (25) to (22);
		\draw [style=black_wire] (26) to (25);
		\draw [style=black_wire] (2) to (1);
		\draw [style=black_wire] (3) to (2);
		\draw [style=black_wire] (4) to (1);
		\draw [style=black_wire] (5) to (4);
		\draw [style=black_wire] (6) to (5);
		\draw [style=black_wire] (58) to (57);
		\draw [style=black_wire] (59) to (58);
		\draw [style=black_wire] (60) to (57);
		\draw [style=black_wire] (61) to (60);
		\draw [style=black_wire] (62) to (61);
		\draw [style=black_wire] (63) to (60);
		\draw [style=black_wire] (16) to (15);
		\draw [style=black_wire] (17) to (16);
		\draw [style=black_wire] (18) to (15);
		\draw [style=black_wire] (19) to (18);
		\draw [style=black_wire] (20) to (19);
		\draw [style=black_wire] (21) to (18);
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> rewrites/grammarRewrites.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\tikzstyle{fig_label}=[font=\fontsize{20}{20}\selectfont]

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (0) at (0, 12.25) {};
		\node [] (1) at (-0.5, 19.5) {};
		\node [] (2) at (0.5, 19.5) {};
		\node [] (3) at (0.5, 20) {};
		\node [] (4) at (-0.5, 20) {};
		\node [] (6) at (2.125, 19.5) {};
		\node [] (7) at (3.125, 19.5) {};
		\node [] (8) at (3.125, 20) {};
		\node [] (9) at (2.125, 20) {};
		\node [] (11) at (4.75, 19.5) {};
		\node [] (12) at (6.25, 19.5) {};
		\node [] (13) at (6.25, 20) {};
		\node [] (14) at (4.75, 20) {};
		\node [] (16) at (7.4375, 19.5) {};
		\node [] (17) at (9.4375, 19.5) {};
		\node [] (18) at (9.4375, 20) {};
		\node [] (19) at (7.4375, 20) {};
		\node [] (21) at (-1.1875, 16) {};
		\node [] (22) at (3.8125, 16) {};
		\node [] (23) at (3.8125, 19) {};
		\node [] (24) at (-1.1875, 19) {};
		\node [] (26) at (-0.6875, 16.25) {};
		\node [] (27) at (3.3125, 16.25) {};
		\node [] (28) at (3.3125, 18.5) {};
		\node [] (29) at (-0.6875, 18.5) {};
		\node [] (30) at (-0.1875, 16.5) {};
		\node [] (31) at (2.8125, 16.5) {};
		\node [] (32) at (2.8125, 18.25) {};
		\node [] (33) at (-0.1875, 18.25) {};
		\node [] (35) at (0.3125, 16.75) {};
		\node [] (36) at (2.3125, 16.75) {};
		\node [] (37) at (2.3125, 17.75) {};
		\node [] (38) at (0.3125, 17.75) {};
		\node [] (39) at (0.8125, 17) {};
		\node [] (40) at (1.8125, 17) {};
		\node [] (41) at (1.8125, 17.5) {};
		\node [] (42) at (0.8125, 17.5) {};
		\node [] (44) at (1.875, 12.25) {};
		\node [] (45) at (6.875, 12.25) {};
		\node [] (46) at (6.875, 15.25) {};
		\node [] (47) at (1.875, 15.25) {};
		\node [] (49) at (2.375, 12.5) {};
		\node [] (50) at (6.375, 12.5) {};
		\node [] (51) at (6.375, 14.75) {};
		\node [] (52) at (2.375, 14.75) {};
		\node [] (53) at (2.875, 12.75) {};
		\node [] (54) at (5.875, 12.75) {};
		\node [] (55) at (5.875, 14.5) {};
		\node [] (56) at (2.875, 14.5) {};
		\node [] (58) at (3.375, 13) {};
		\node [] (59) at (5.375, 13) {};
		\node [] (60) at (5.375, 14) {};
		\node [] (61) at (3.375, 14) {};
		\node [] (62) at (3.875, 13.25) {};
		\node [] (63) at (4.875, 13.25) {};
		\node [] (64) at (4.875, 13.75) {};
		\node [] (65) at (3.875, 13.75) {};
		\node [] (67) at (2.375, 7.5) {};
		\node [] (68) at (8.9375, 7.5) {};
		\node [] (69) at (8.9375, 9.25) {};
		\node [] (70) at (2.375, 9.25) {};
		\node [] (72) at (3.2813, 7.75) {};
		\node [] (73) at (5.2813, 7.75) {};
		\node [] (74) at (5.2813, 8.75) {};
		\node [] (75) at (3.2813, 8.75) {};
		\node [] (76) at (3.7813, 8) {};
		\node [] (77) at (4.7813, 8) {};
		\node [] (78) at (4.7813, 8.5) {};
		\node [] (79) at (3.7813, 8.5) {};
		\node [] (81) at (6.0313, 7.75) {};
		\node [] (82) at (8.0313, 7.75) {};
		\node [] (83) at (8.0313, 8.75) {};
		\node [] (84) at (6.0313, 8.75) {};
		\node [] (85) at (6.5313, 8) {};
		\node [] (86) at (7.5313, 8) {};
		\node [] (87) at (7.5313, 8.5) {};
		\node [] (88) at (6.5313, 8.5) {};
		\node [] (90) at (0, 19.5) {};
		\node [] (91) at (0, 19) {};
		\node [] (92) at (2.625, 19.5) {};
		\node [] (93) at (2.625, 19) {};
		\node [] (94) at (1.3125, 18.5) {};
		\node [] (95) at (1.3125, 18.25) {};
		\node [] (96) at (1.3125, 17.75) {};
		\node [] (97) at (1.3125, 17.5) {};
		\node [] (98) at (1.3125, 17) {};
		\node [] (99) at (1.3125, 16.75) {};
		\node [] (100) at (1.3125, 16.5) {};
		\node [] (101) at (1.3125, 16.25) {};
		\node [] (102) at (2.625, 16) {};
		\node [] (103) at (2.625, 15.25) {};
		\node [] (104) at (5.5, 19.5) {};
		\node [] (105) at (5.5, 15.25) {};
		\node [] (106) at (4.375, 14.75) {};
		\node [] (107) at (4.375, 14.5) {};
		\node [] (108) at (4.375, 14) {};
		\node [] (109) at (4.375, 13.75) {};
		\node [] (110) at (4.375, 13.25) {};
		\node [] (111) at (4.375, 13) {};
		\node [] (112) at (4.375, 12.75) {};
		\node [] (113) at (4.375, 12.5) {};
		\node [] (114) at (3.125, 12.25) {};
		\node [] (115) at (3.125, 11.75) {};
		\node [] (116) at (5.625, 12.25) {};
		\node [] (117) at (5.625, 11.75) {};
		\node [] (118) at (0, 16) {};
		\node [] (119) at (0, 10.5) {};
		\node [] (120) at (3.125, 11.25) {};
		\node [] (121) at (3.125, 10.5) {};
		\node [] (122) at (5.625, 11.25) {};
		\node [] (123) at (5.625, 10.5) {};
		\node [] (124) at (8.4375, 19.5) {};
		\node [] (125) at (8.4375, 10.5) {};
		\node [] (126) at (3.125, 10) {};
		\node [] (127) at (3.125, 9.25) {};
		\node [] (128) at (5.625, 10) {};
		\node [] (129) at (5.625, 9.25) {};
		\node [] (130) at (8.4375, 10) {};
		\node [] (131) at (8.4375, 9.25) {};
		\node [] (132) at (4.2813, 8.75) {};
		\node [] (133) at (4.2813, 8.5) {};
		\node [] (134) at (4.2813, 8) {};
		\node [] (135) at (4.2813, 7.75) {};
		\node [] (136) at (7.0313, 8.75) {};
		\node [] (137) at (7.0313, 8.5) {};
		\node [] (138) at (7.0313, 8) {};
		\node [] (139) at (7.0313, 7.75) {};
		\node [] (140) at (5.6563, 7.5) {};
		\node [] (141) at (5.6563, 7) {};
		\node [] (142) at (8.4063, 7.5) {};
		\node [] (143) at (8.4063, 7) {};
		\node [] (144) at (0.0625, 10) {};
		\node [] (145) at (0.0625, 6.5) {};
		\node [] (146) at (3.1563, 7.5) {};
		\node [] (147) at (3.1563, 6.5) {};
		\node [] (148) at (3.10938, 5.75) {};
		\node [] (149) at (3.10938, 5.25) {};
		\node [] (150) at (5.6563, 6.5) {};
		\node [] (151) at (5.6563, 5.25) {};
		\node [] (152) at (0.10938, 5.75) {};
		\node [] (153) at (0.10938, 4) {};
		\node [] (154) at (3.10938, 4.75) {};
		\node [] (155) at (3.10938, 4) {};
		\node [] (156) at (5.6328, 4.75) {};
		\node [] (157) at (5.6328, 4) {};
		\node [] (158) at (8.4063, 6.5) {};
		\node [] (159) at (8.4063, 4) {};
		\node [] (160) at (4.375, 11.5) {};
		\node [] (161) at (1.5625, 10.25) {};
		\node [] (162) at (6.9375, 10.25) {};
		\node [] (163) at (7.1563, 6.75) {};
		\node [] (164) at (1.60938, 6) {};
		\node [] (165) at (4.3828, 5) {};
		\node [] (168) at (13.475, 15.575) {};
		\node [] (169) at (14.475, 15.575) {};
		\node [] (170) at (14.475, 16.075) {};
		\node [] (171) at (13.475, 16.075) {};
		\node [] (172) at (15.6, 15.575) {};
		\node [] (173) at (17.6, 15.575) {};
		\node [] (174) at (17.6, 16.075) {};
		\node [] (175) at (15.6, 16.075) {};
		\node [] (176) at (18.225, 15.575) {};
		\node [] (177) at (20.725, 15.575) {};
		\node [] (178) at (20.725, 16.075) {};
		\node [] (179) at (18.225, 16.075) {};
		\node [] (180) at (21.1625, 15.575) {};
		\node [] (181) at (23.6625, 15.575) {};
		\node [] (182) at (23.6625, 16.075) {};
		\node [] (183) at (21.1625, 16.075) {};
		\node [] (184) at (13.2875, 14.575) {};
		\node [] (185) at (17.5375, 14.575) {};
		\node [] (186) at (17.5375, 15.075) {};
		\node [] (187) at (13.2875, 15.075) {};
		\node [] (204) at (16.1, 13.325) {};
		\node [] (205) at (20.35, 13.325) {};
		\node [] (206) at (20.35, 13.825) {};
		\node [] (207) at (16.1, 13.825) {};
		\node [] (224) at (16.35, 9.825) {};
		\node [] (225) at (22.9125, 9.825) {};
		\node [] (226) at (22.9125, 11.575) {};
		\node [] (227) at (16.35, 11.575) {};
		\node [] (236) at (18.6313, 10.075) {};
		\node [] (237) at (20.6313, 10.075) {};
		\node [] (238) at (20.6313, 11.075) {};
		\node [] (239) at (18.6313, 11.075) {};
		\node [] (240) at (19.1313, 10.325) {};
		\node [] (241) at (20.1313, 10.325) {};
		\node [] (242) at (20.1313, 10.825) {};
		\node [] (243) at (19.1313, 10.825) {};
		\node [] (244) at (13.975, 15.575) {};
		\node [] (245) at (13.975, 15.075) {};
		\node [] (246) at (16.6, 15.575) {};
		\node [] (247) at (16.6, 15.075) {};
		\node [] (256) at (16.85, 14.575) {};
		\node [] (257) at (16.85, 13.825) {};
		\node [] (258) at (19.475, 15.575) {};
		\node [] (259) at (19.475, 13.825) {};
		\node [] (268) at (16.85, 13.325) {};
		\node [] (269) at (16.85, 13.075) {};
		\node [] (270) at (19.6, 13.325) {};
		\node [] (271) at (19.6, 13.075) {};
		\node [] (272) at (13.975, 14.575) {};
		\node [] (273) at (13.975, 12.325) {};
		\node [] (274) at (16.85, 12.575) {};
		\node [] (275) at (16.85, 12.325) {};
		\node [] (276) at (19.6, 12.575) {};
		\node [] (277) at (19.6, 12.325) {};
		\node [] (278) at (22.4125, 15.575) {};
		\node [] (279) at (22.4125, 12.325) {};
		\node [] (280) at (17.1, 11.825) {};
		\node [] (281) at (17.1, 11.575) {};
		\node [] (282) at (19.6, 11.825) {};
		\node [] (283) at (19.6, 11.575) {};
		\node [] (284) at (22.4125, 11.825) {};
		\node [] (285) at (22.4125, 11.575) {};
		\node [] (290) at (19.6313, 11.075) {};
		\node [] (291) at (19.6313, 10.825) {};
		\node [] (292) at (19.6313, 10.325) {};
		\node [] (293) at (19.6313, 10.075) {};
		\node [] (294) at (19.6313, 9.825) {};
		\node [] (295) at (19.6313, 9.575) {};
		\node [] (296) at (22.3813, 9.825) {};
		\node [] (297) at (22.3813, 9.575) {};
		\node [] (298) at (14.0375, 11.825) {};
		\node [] (299) at (14.0375, 9.575) {};
		\node [] (300) at (17.1313, 9.825) {};
		\node [] (301) at (17.1313, 9.575) {};
		\node [] (302) at (17.0844, 9.075) {};
		\node [] (303) at (17.0844, 8.825) {};
		\node [] (304) at (19.6313, 9.075) {};
		\node [] (305) at (19.6313, 8.825) {};
		\node [] (306) at (14.0844, 9.075) {};
		\node [] (307) at (14.0844, 7.825) {};
		\node [] (308) at (17.0844, 8.325) {};
		\node [] (309) at (17.0844, 7.825) {};
		\node [] (310) at (19.6078, 8.325) {};
		\node [] (311) at (19.6078, 7.825) {};
		\node [] (312) at (22.3813, 9.075) {};
		\node [] (313) at (22.3813, 7.825) {};
		\node [] (314) at (18.35, 12.825) {};
		\node [] (315) at (15.5375, 12.075) {};
		\node [] (316) at (20.9125, 12.075) {};
		\node [] (317) at (21.1313, 9.325) {};
		\node [] (318) at (15.5844, 9.325) {};
		\node [] (319) at (18.3578, 8.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,220; green,251; blue,245}, line width=1.0pt] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,251; green,232; blue,231}, line width=1.0pt] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (35.center)
			 to (36.center)
			 to (37.center)
			 to (38.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,220; green,251; blue,245}, line width=1.0pt] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (49.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,251; green,232; blue,231}, line width=1.0pt] (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (58.center)
			 to (59.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (62.center)
			 to (63.center)
			 to (64.center)
			 to (65.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,254; green,225; blue,186}, line width=1.0pt] (67.center)
			 to (68.center)
			 to (69.center)
			 to (70.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (72.center)
			 to (73.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (76.center)
			 to (77.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (81.center)
			 to (82.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (85.center)
			 to (86.center)
			 to (87.center)
			 to (88.center)
			 to cycle;
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (90.center) to (91.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (92.center) to (93.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (94.center) to (95.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (96.center) to (97.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (98.center) to (99.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (100.center) to (101.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90, looseness=1.13] (102.center) to (103.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (104.center) to (105.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (106.center) to (107.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (108.center) to (109.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (110.center) to (111.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (112.center) to (113.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (114.center) to (115.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (116.center) to (117.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (118.center) to (119.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (120.center) to (121.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90, looseness=0.63] (122.center) to (123.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=90, out=-90] (124.center) to (125.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90, looseness=0.63] (126.center) to (127.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=90, out=-90] (128.center) to (129.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (130.center) to (131.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (132.center) to (133.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (134.center) to (135.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (136.center) to (137.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (138.center) to (139.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=90, out=-90] (140.center) to (141.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (142.center) to (143.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (144.center) to (145.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (146.center) to (147.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (148.center) to (149.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (150.center) to (151.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (152.center) to (153.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (154.center) to (155.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (156.center) to (157.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=90, out=-90] (158.center) to (159.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=180, looseness=0.41] (160.center) to (120.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=0, looseness=0.41] (160.center) to (122.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=180, out=-90, looseness=0.41] (115.center) to (160.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=0, out=-90, looseness=0.41] (117.center) to (160.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=180, looseness=0.41] (161.center) to (144.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=0, looseness=0.41] (161.center) to (126.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=180, out=-90, looseness=0.19] (119.center) to (161.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=0, out=-90, looseness=0.19] (121.center) to (161.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=90, out=180, looseness=0.41] (162.center) to (128.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=0, looseness=0.41] (162.center) to (130.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=180, out=-90, looseness=0.41] (123.center) to (162.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=0, out=-90, looseness=0.41] (125.center) to (162.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=180, looseness=0.41] (163.center) to (150.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=90, out=0, looseness=0.41] (163.center) to (158.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=180, out=-90, looseness=0.41] (141.center) to (163.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=0, out=-90, looseness=0.41] (143.center) to (163.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=180, looseness=0.41] (164.center) to (152.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=0, looseness=0.41] (164.center) to (148.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=180, out=-75, looseness=0.50] (145.center) to (164.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=0, out=-75, looseness=0.50] (147.center) to (164.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=180, looseness=0.41] (165.center) to (154.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=0, looseness=0.41] (165.center) to (156.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=180, out=-90, looseness=0.50] (149.center) to (165.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=0, out=-90, looseness=0.50] (151.center) to (165.center);
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (168.center)
			 to (169.center)
			 to (170.center)
			 to (171.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (172.center)
			 to (173.center)
			 to (174.center)
			 to (175.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (176.center)
			 to (177.center)
			 to (178.center)
			 to (179.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (180.center)
			 to (181.center)
			 to (182.center)
			 to (183.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (184.center)
			 to (185.center)
			 to (186.center)
			 to (187.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (204.center)
			 to (205.center)
			 to (206.center)
			 to (207.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,251; green,232; blue,231}, line width=1.0pt] (224.center)
			 to (225.center)
			 to (226.center)
			 to (227.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt] (236.center)
			 to (237.center)
			 to (238.center)
			 to (239.center)
			 to cycle;
		\draw [-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt] (240.center)
			 to (241.center)
			 to (242.center)
			 to (243.center)
			 to cycle;
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (244.center) to (245.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (246.center) to (247.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90, looseness=1.13] (256.center) to (257.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (258.center) to (259.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (268.center) to (269.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (270.center) to (271.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (272.center) to (273.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (274.center) to (275.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90, looseness=0.63] (276.center) to (277.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=90, out=-90] (278.center) to (279.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90, looseness=0.63] (280.center) to (281.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=90, out=-90] (282.center) to (283.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (284.center) to (285.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (290.center) to (291.center);
		\draw [-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt, in=90, out=-90] (292.center) to (293.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=90, out=-90] (294.center) to (295.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (296.center) to (297.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (298.center) to (299.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (300.center) to (301.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (302.center) to (303.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (304.center) to (305.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=-90] (306.center) to (307.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=-90] (308.center) to (309.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=-90] (310.center) to (311.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=90, out=-90] (312.center) to (313.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=180, looseness=0.41] (314.center) to (274.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=0, looseness=0.41] (314.center) to (276.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=180, out=-90, looseness=0.41] (269.center) to (314.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=0, out=-90, looseness=0.41] (271.center) to (314.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=180, looseness=0.41] (315.center) to (298.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=0, looseness=0.41] (315.center) to (280.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=180, out=-90, looseness=0.25] (273.center) to (315.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=0, out=-90, looseness=0.25] (275.center) to (315.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=90, out=180, looseness=0.41] (316.center) to (282.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=0, looseness=0.41] (316.center) to (284.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=180, out=-90, looseness=0.41] (277.center) to (316.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=0, out=-90, looseness=0.41] (279.center) to (316.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=180, looseness=0.41] (317.center) to (304.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=90, out=0, looseness=0.41] (317.center) to (312.center);
		\draw [-, draw={rgb,255: red,208; green,59; blue,45}, line width=1.0pt, in=180, out=-90, looseness=0.41] (295.center) to (317.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=0, out=-90, looseness=0.41] (297.center) to (317.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=90, out=180, looseness=0.41] (318.center) to (306.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=0, looseness=0.41] (318.center) to (302.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=180, out=-75, looseness=0.50] (299.center) to (318.center);
		\draw [-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt, in=0, out=-75, looseness=0.50] (301.center) to (318.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=90, out=180, looseness=0.41] (319.center) to (308.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=90, out=0, looseness=0.41] (319.center) to (310.center);
		\draw [-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt, in=180, out=-90, looseness=0.50] (303.center) to (319.center);
		\draw [-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt, in=0, out=-90, looseness=0.50] (305.center) to (319.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{labellayer}
		\node [] (5) at (0, 19.75) {Alice};
		\node [] (10) at (2.625, 19.75) {bike};
		\node [] (15) at (5.5, 19.75) {basket};
		\node [] (20) at (8.4375, 19.75) {groceries};
		\node [] (25) at (1.3125, 18.75) {bought};
		\node [] (34) at (1.3125, 18) {a};
		\node [] (43) at (1.3125, 17.25) {blue};
		\node [] (48) at (4.375, 15) {has};
		\node [] (57) at (4.375, 14.25) {a};
		\node [] (66) at (4.375, 13.5) {large};
		\node [] (71) at (5.6563, 9) {puts};
		\node [] (80) at (4.2813, 8.25) {her};
		\node [] (89) at (7.0313, 8.25) {in};
		\node [] (320) at (13.975, 15.825) {Alice};
		\node [] (321) at (16.6, 15.825) {blue bike};
		\node [] (322) at (19.475, 15.825) {large basket};
		\node [] (323) at (22.4125, 15.825) {her groceries};
		\node [] (324) at (15.2875, 14.825) {bought};
		\node [] (327) at (18.25, 13.575) {has};
		\node [] (330) at (19.6313, 11.325) {puts};
		\node [] (332) at (19.6313, 10.575) {in};
		\node [style={fig_label}] (333) at (4.37109, 3.0) {(a)};
		\node [style={fig_label}] (334) at (18.3461, 6.825) {(b)};
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> rewrites/iqpAnsatz.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\tikzset{every picture/.style={line width=0.75pt}, anchor=base} %set default line width to 0.75pt

\tikzstyle{box}=[-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt]
\tikzstyle{black_wire}=[-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt]
\tikzstyle{control_dot}=[circle, fill=black, minimum size=3pt, inner sep=0.5ex]

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (0) at (0, -1) {};
		\node [] (1) at (-0.25, 1.75) {};
		\node [] (2) at (0.25, 1.75) {};
		\node [] (3) at (0.25, 2.25) {};
		\node [] (4) at (-0.25, 2.25) {};
		\node [] (6) at (0.75, 1.75) {};
		\node [] (7) at (1.25, 1.75) {};
		\node [] (8) at (1.25, 2.25) {};
		\node [] (9) at (0.75, 2.25) {};
		\node [] (11) at (1.75, 1.75) {};
		\node [] (12) at (2.25, 1.75) {};
		\node [] (13) at (2.25, 2.25) {};
		\node [] (14) at (1.75, 2.25) {};
		\node [] (16) at (2.75, 1.75) {};
		\node [] (17) at (3.25, 1.75) {};
		\node [] (18) at (3.25, 2.25) {};
		\node [] (19) at (2.75, 2.25) {};
		\node [style={control_dot}] (21) at (0, 1.25) {};
		\node [] (22) at (0.75, 1) {};
		\node [] (23) at (1.25, 1) {};
		\node [] (24) at (1.25, 1.5) {};
		\node [] (25) at (0.75, 1.5) {};
		\node [] (27) at (0, 1) {};
		\node [] (28) at (0, 1.5) {};
		\node [] (29) at (0.75, 1.25) {};
		\node [style={control_dot}] (30) at (1, 0.5) {};
		\node [] (31) at (1.75, 0.25) {};
		\node [] (32) at (2.25, 0.25) {};
		\node [] (33) at (2.25, 0.75) {};
		\node [] (34) at (1.75, 0.75) {};
		\node [] (36) at (1, 0.25) {};
		\node [] (37) at (1, 0.75) {};
		\node [] (38) at (1.75, 0.5) {};
		\node [style={control_dot}] (39) at (2, -0.25) {};
		\node [] (40) at (2.75, -0.5) {};
		\node [] (41) at (3.25, -0.5) {};
		\node [] (42) at (3.25, 0) {};
		\node [] (43) at (2.75, 0) {};
		\node [] (45) at (2, -0.5) {};
		\node [] (46) at (2, 0) {};
		\node [] (47) at (2.75, -0.25) {};
		\node [] (48) at (-0.25, -1.25) {};
		\node [] (49) at (0.25, -1.25) {};
		\node [] (50) at (0.25, -0.75) {};
		\node [] (51) at (-0.25, -0.75) {};
		\node [] (53) at (0.75, -1.25) {};
		\node [] (54) at (1.25, -1.25) {};
		\node [] (55) at (1.25, -0.75) {};
		\node [] (56) at (0.75, -0.75) {};
		\node [] (58) at (1.75, -1.25) {};
		\node [] (59) at (2.25, -1.25) {};
		\node [] (60) at (2.25, -0.75) {};
		\node [] (61) at (1.75, -0.75) {};
		\node [] (63) at (2.75, -1.25) {};
		\node [] (64) at (3.25, -1.25) {};
		\node [] (65) at (3.25, -0.75) {};
		\node [] (66) at (2.75, -0.75) {};
		\node [] (68) at (0, 2.75) {};
		\node [] (69) at (0, 2.25) {};
		\node [] (70) at (1, 2.75) {};
		\node [] (71) at (1, 2.25) {};
		\node [] (72) at (2, 2.75) {};
		\node [] (73) at (2, 2.25) {};
		\node [] (74) at (3, 2.75) {};
		\node [] (75) at (3, 2.25) {};
		\node [] (76) at (0, 1.75) {};
		\node [] (77) at (1, 1.75) {};
		\node [] (78) at (1, 1.5) {};
		\node [] (79) at (1, 1) {};
		\node [] (80) at (2, 1.75) {};
		\node [] (81) at (2, 0.75) {};
		\node [] (82) at (2, 0.25) {};
		\node [] (83) at (3, 1.75) {};
		\node [] (84) at (3, 0) {};
		\node [] (85) at (0, -0.75) {};
		\node [] (86) at (1, -0.75) {};
		\node [] (87) at (2, -0.75) {};
		\node [] (88) at (3, -0.5) {};
		\node [] (89) at (3, -0.75) {};
		\node [] (90) at (0, -1.25) {};
		\node [] (91) at (0, -1.75) {};
		\node [] (92) at (1, -1.25) {};
		\node [] (93) at (1, -1.75) {};
		\node [] (94) at (2, -1.25) {};
		\node [] (95) at (2, -1.75) {};
		\node [] (96) at (3, -1.25) {};
		\node [] (97) at (3, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box] (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [style=box] (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=box] (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=box] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=box] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style={black_wire}, in=90, out=-90] (27.center) to (28.center);
		\draw [style={black_wire}, in=180, out=0] (21) to (29.center);
		\draw [style=box] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [style={black_wire}, in=90, out=-90] (36.center) to (37.center);
		\draw [style={black_wire}, in=180, out=0] (30) to (38.center);
		\draw [style=box] (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [style={black_wire}, in=90, out=-90] (45.center) to (46.center);
		\draw [style={black_wire}, in=180, out=0] (39) to (47.center);
		\draw [style=box] (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [style=box] (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [style=box] (58.center)
			 to (59.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=box] (63.center)
			 to (64.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style={black_wire}, in=90, out=-90] (68.center) to (69.center);
		\draw [style={black_wire}, in=90, out=-90] (70.center) to (71.center);
		\draw [style={black_wire}, in=90, out=-90] (72.center) to (73.center);
		\draw [style={black_wire}, in=90, out=-90] (74.center) to (75.center);
		\draw [style={black_wire}, in=90, out=-90] (76.center) to (28.center);
		\draw [style={black_wire}, in=90, out=-90] (77.center) to (78.center);
		\draw [style={black_wire}, in=90, out=-90] (79.center) to (37.center);
		\draw [style={black_wire}, in=90, out=-90] (80.center) to (81.center);
		\draw [style={black_wire}, in=90, out=-90] (82.center) to (46.center);
		\draw [style={black_wire}, in=90, out=-90] (83.center) to (84.center);
		\draw [style={black_wire}, in=90, out=-90] (27.center) to (85.center);
		\draw [style={black_wire}, in=90, out=-90] (36.center) to (86.center);
		\draw [style={black_wire}, in=90, out=-90] (45.center) to (87.center);
		\draw [style={black_wire}, in=90, out=-90] (88.center) to (89.center);
		\draw [style={black_wire}, in=90, out=-90] (90.center) to (91.center);
		\draw [style={black_wire}, in=90, out=-90] (92.center) to (93.center);
		\draw [style={black_wire}, in=90, out=-90] (94.center) to (95.center);
		\draw [style={black_wire}, in=90, out=-90] (96.center) to (97.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{labellayer}
		\node [] (5) at (0, 1.9) {H};
		\node [] (10) at (1, 1.9) {H};
		\node [] (15) at (2, 1.9) {H};
		\node [] (20) at (3, 1.9) {H};
		\node [] (26) at (1, 1.15) {$R_Z$};
		\node [] (35) at (2, 0.4) {$R_Z$};
		\node [] (44) at (3, -0.35) {$R_Z$};
		\node [] (52) at (0, -1.1) {H};
		\node [] (57) at (1, -1.1) {H};
		\node [] (62) at (2, -1.1) {H};
		\node [] (67) at (3, -1.1) {H};
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> rewrites/nounPruning.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\tikzstyle{fig_label}=[font=\fontsize{14}{14}\selectfont]
\tikzstyle{gray_box}=[-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt]
\tikzstyle{dcfbf5_box}=[-, fill={rgb,255: red,220; green,251; blue,245}, line width=1.0pt]
\tikzstyle{box}=[-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt]
\tikzstyle{fbe8e7_box}=[-, fill={rgb,255: red,251; green,232; blue,231}, line width=1.0pt]
\tikzstyle{fee1ba_box}=[-, fill={rgb,255: red,254; green,225; blue,186}, line width=1.0pt]
\tikzstyle{9c540e_wire}=[-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt]
\tikzstyle{f4a940_wire}=[-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt]
\tikzstyle{black_wire}=[-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt]
\tikzstyle{066ee2_wire}=[-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt]
\tikzstyle{066ee2_wire}=[-, draw={rgb,255: red,6; green,110; blue,226}, looseness=0.4118, line width=1.0pt]
\tikzstyle{f4a940_wire}=[-, draw={rgb,255: red,244; green,169; blue,64}, looseness=0.4118, line width=1.0pt]

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (1) at (-0.5, 12) {};
		\node [] (2) at (0.5, 12) {};
		\node [] (3) at (0.5, 12.5) {};
		\node [] (4) at (-0.5, 12.5) {};
		\node [] (6) at (2, 12) {};
		\node [] (7) at (3, 12) {};
		\node [] (8) at (3, 12.5) {};
		\node [] (9) at (2, 12.5) {};
		\node [] (11) at (4.15, 12) {};
		\node [] (12) at (5.85, 12) {};
		\node [] (13) at (5.85, 12.5) {};
		\node [] (14) at (4.15, 12.5) {};
		\node [] (16) at (-1.25, 8.5) {};
		\node [] (17) at (3.75, 8.5) {};
		\node [] (18) at (3.75, 11.5) {};
		\node [] (19) at (-1.25, 11.5) {};
		\node [] (21) at (-0.75, 8.75) {};
		\node [] (22) at (3.25, 8.75) {};
		\node [] (23) at (3.25, 11) {};
		\node [] (24) at (-0.75, 11) {};
		\node [] (25) at (-0.25, 9) {};
		\node [] (26) at (2.75, 9) {};
		\node [] (27) at (2.75, 10.75) {};
		\node [] (28) at (-0.25, 10.75) {};
		\node [] (30) at (0.25, 9.25) {};
		\node [] (31) at (2.25, 9.25) {};
		\node [] (32) at (2.25, 10.25) {};
		\node [] (33) at (0.25, 10.25) {};
		\node [] (34) at (0.75, 9.5) {};
		\node [] (35) at (1.75, 9.5) {};
		\node [] (36) at (1.75, 10) {};
		\node [] (37) at (0.75, 10) {};
		\node [] (39) at (2, 7.5) {};
		\node [] (40) at (3, 7.5) {};
		\node [] (41) at (3, 8) {};
		\node [] (42) at (2, 8) {};
		\node [] (44) at (-0.5, 4.5) {};
		\node [] (45) at (5.5, 4.5) {};
		\node [] (46) at (5.5, 6.25) {};
		\node [] (47) at (-0.5, 6.25) {};
		\node [] (49) at (0.125, 4.75) {};
		\node [] (50) at (2.125, 4.75) {};
		\node [] (51) at (2.125, 5.75) {};
		\node [] (52) at (0.125, 5.75) {};
		\node [] (53) at (0.625, 5) {};
		\node [] (54) at (1.625, 5) {};
		\node [] (55) at (1.625, 5.5) {};
		\node [] (56) at (0.625, 5.5) {};
		\node [] (58) at (2.875, 4.75) {};
		\node [] (59) at (4.875, 4.75) {};
		\node [] (60) at (4.875, 5.75) {};
		\node [] (61) at (2.875, 5.75) {};
		\node [] (62) at (3.375, 5) {};
		\node [] (63) at (4.375, 5) {};
		\node [] (64) at (4.375, 5.5) {};
		\node [] (65) at (3.375, 5.5) {};
		\node [] (67) at (0, 12) {};
		\node [] (68) at (0, 11.5) {};
		\node [] (69) at (2.5, 12) {};
		\node [] (70) at (2.5, 11.5) {};
		\node [] (71) at (1.25, 11) {};
		\node [] (72) at (1.25, 10.75) {};
		\node [] (73) at (1.25, 10.25) {};
		\node [] (74) at (1.25, 10) {};
		\node [] (75) at (1.25, 9.5) {};
		\node [] (76) at (1.25, 9.25) {};
		\node [] (77) at (1.25, 9) {};
		\node [] (78) at (1.25, 8.75) {};
		\node [] (79) at (2.5, 8.5) {};
		\node [] (80) at (2.5, 8) {};
		\node [] (81) at (2.5, 7.5) {};
		\node [] (82) at (2.5, 7.5) {};
		\node [] (83) at (5, 12) {};
		\node [] (84) at (5, 7.5) {};
		\node [] (85) at (0, 8.5) {};
		\node [] (86) at (0, 6.25) {};
		\node [] (87) at (2.5, 6.5) {};
		\node [] (88) at (2.5, 6.25) {};
		\node [] (89) at (5, 6.5) {};
		\node [] (90) at (5, 6.25) {};
		\node [] (91) at (1.125, 5.75) {};
		\node [] (92) at (1.125, 5.5) {};
		\node [] (93) at (1.125, 5) {};
		\node [] (94) at (1.125, 4.75) {};
		\node [] (95) at (3.875, 5.75) {};
		\node [] (96) at (3.875, 5.5) {};
		\node [] (97) at (3.875, 5) {};
		\node [] (98) at (3.875, 4.75) {};
		\node [] (99) at (2.5, 4.5) {};
		\node [] (100) at (2.5, 4.25) {};
		\node [] (101) at (5, 4.5) {};
		\node [] (102) at (5, 4.25) {};
		\node [] (103) at (0, 4.5) {};
		\node [] (104) at (0, 3) {};
		\node [] (105) at (2.5, 3.25) {};
		\node [] (106) at (2.5, 3) {};
		\node [] (107) at (5, 3.25) {};
		\node [] (108) at (5, 3) {};
		\node [] (109) at (3.75, 7) {};
		\node [] (110) at (3.75, 3.75) {};
		\node [] (111) at (-1.25, 10) {};
		\node [] (113) at (11.025, 11.225) {};
		\node [] (114) at (12.025, 11.225) {};
		\node [] (115) at (12.025, 11.725) {};
		\node [] (116) at (11.025, 11.725) {};
		\node [] (117) at (13.525, 11.225) {};
		\node [] (118) at (14.525, 11.225) {};
		\node [] (119) at (14.525, 11.725) {};
		\node [] (120) at (13.525, 11.725) {};
		\node [] (121) at (10.275, 7.725) {};
		\node [] (122) at (15.275, 7.725) {};
		\node [] (123) at (15.275, 10.725) {};
		\node [] (124) at (10.275, 10.725) {};
		\node [] (125) at (10.775, 7.975) {};
		\node [] (126) at (14.775, 7.975) {};
		\node [] (127) at (14.775, 10.225) {};
		\node [] (128) at (10.775, 10.225) {};
		\node [] (129) at (11.275, 8.225) {};
		\node [] (130) at (14.275, 8.225) {};
		\node [] (131) at (14.275, 9.975) {};
		\node [] (132) at (11.275, 9.975) {};
		\node [] (133) at (11.775, 8.475) {};
		\node [] (134) at (13.775, 8.475) {};
		\node [] (135) at (13.775, 9.475) {};
		\node [] (136) at (11.775, 9.475) {};
		\node [] (137) at (12.275, 8.725) {};
		\node [] (138) at (13.275, 8.725) {};
		\node [] (139) at (13.275, 9.225) {};
		\node [] (140) at (12.275, 9.225) {};
		\node [] (141) at (13.525, 6.725) {};
		\node [] (142) at (14.525, 6.725) {};
		\node [] (143) at (14.525, 7.225) {};
		\node [] (144) at (13.525, 7.225) {};
		\node [] (145) at (11.025, 4.475) {};
		\node [] (146) at (14.525, 4.475) {};
		\node [] (147) at (14.525, 6.225) {};
		\node [] (148) at (11.025, 6.225) {};
		\node [] (149) at (11.775, 4.725) {};
		\node [] (150) at (13.775, 4.725) {};
		\node [] (151) at (13.775, 5.725) {};
		\node [] (152) at (11.775, 5.725) {};
		\node [] (153) at (12.275, 4.975) {};
		\node [] (154) at (13.275, 4.975) {};
		\node [] (155) at (13.275, 5.475) {};
		\node [] (156) at (12.275, 5.475) {};
		\node [] (157) at (11.525, 11.225) {};
		\node [] (158) at (11.525, 10.725) {};
		\node [] (159) at (14.025, 11.225) {};
		\node [] (160) at (14.025, 10.725) {};
		\node [] (161) at (12.775, 10.225) {};
		\node [] (162) at (12.775, 9.975) {};
		\node [] (163) at (12.775, 9.475) {};
		\node [] (164) at (12.775, 9.225) {};
		\node [] (165) at (12.775, 8.725) {};
		\node [] (166) at (12.775, 8.475) {};
		\node [] (167) at (12.775, 8.225) {};
		\node [] (168) at (12.775, 7.975) {};
		\node [] (169) at (14.025, 7.725) {};
		\node [] (170) at (14.025, 7.225) {};
		\node [] (171) at (11.525, 7.725) {};
		\node [] (172) at (11.525, 6.225) {};
		\node [] (173) at (14.025, 6.725) {};
		\node [] (174) at (14.025, 6.225) {};
		\node [] (175) at (12.775, 5.725) {};
		\node [] (176) at (12.775, 5.475) {};
		\node [] (177) at (12.775, 4.975) {};
		\node [] (178) at (12.775, 4.725) {};
		\node [] (179) at (11.525, 4.475) {};
		\node [] (180) at (11.525, 3.725) {};
		\node [] (181) at (14.025, 4.475) {};
		\node [] (182) at (14.025, 3.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gray_box}] (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [style={gray_box}] (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style={gray_box}] (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style={dcfbf5_box}] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=box] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [style={fbe8e7_box}] (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=box] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style={gray_box}] (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style={gray_box}] (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style={fee1ba_box}] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [style=box] (49.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [style={gray_box}] (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [style=box] (58.center)
			 to (59.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style={gray_box}] (62.center)
			 to (63.center)
			 to (64.center)
			 to (65.center)
			 to cycle;
		\draw [style={9c540e_wire}, in=90, out=-90] (67.center) to (68.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (69.center) to (70.center);
		\draw [style={black_wire}, in=90, out=-90] (71.center) to (72.center);
		\draw [style={black_wire}, in=90, out=-90] (73.center) to (74.center);
		\draw [style={black_wire}, in=90, out=-90] (75.center) to (76.center);
		\draw [style={black_wire}, in=90, out=-90] (77.center) to (78.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (79.center) to (80.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (81.center) to (82.center);
		\draw [style={066ee2_wire}, in=90, out=-90] (83.center) to (84.center);
		\draw [style={9c540e_wire}, in=90, out=-90] (85.center) to (86.center);
		\draw [style={066ee2_wire}, in=90, out=-90] (87.center) to (88.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (89.center) to (90.center);
		\draw [style={black_wire}, in=90, out=-90] (91.center) to (92.center);
		\draw [style={black_wire}, in=90, out=-90] (93.center) to (94.center);
		\draw [style={black_wire}, in=90, out=-90] (95.center) to (96.center);
		\draw [style={black_wire}, in=90, out=-90] (97.center) to (98.center);
		\draw [style={066ee2_wire}, in=90, out=-90] (99.center) to (100.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (101.center) to (102.center);
		\draw [style={9c540e_wire}, in=90, out=-90] (103.center) to (104.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (105.center) to (106.center);
		\draw [style={066ee2_wire}, in=90, out=-90] (107.center) to (108.center);
		\draw [style={066ee2_wire}, in=90, out=180] (109.center) to (87.center);
		\draw [style={f4a940_wire}, in=90, out=0] (109.center) to (89.center);
		\draw [style={f4a940_wire}, in=180, out=-90] (82.center) to (109.center);
		\draw [style={066ee2_wire}, in=0, out=-90] (84.center) to (109.center);
		\draw [style={f4a940_wire}, in=90, out=180] (110.center) to (105.center);
		\draw [style={066ee2_wire}, in=90, out=0] (110.center) to (107.center);
		\draw [style={066ee2_wire}, in=180, out=-90] (100.center) to (110.center);
		\draw [style={f4a940_wire}, in=0, out=-90] (102.center) to (110.center);
		\draw [style={gray_box}] (113.center)
			 to (114.center)
			 to (115.center)
			 to (116.center)
			 to cycle;
		\draw [style={gray_box}] (117.center)
			 to (118.center)
			 to (119.center)
			 to (120.center)
			 to cycle;
		\draw [style={dcfbf5_box}] (121.center)
			 to (122.center)
			 to (123.center)
			 to (124.center)
			 to cycle;
		\draw [style=box] (125.center)
			 to (126.center)
			 to (127.center)
			 to (128.center)
			 to cycle;
		\draw [style={fbe8e7_box}] (129.center)
			 to (130.center)
			 to (131.center)
			 to (132.center)
			 to cycle;
		\draw [style=box] (133.center)
			 to (134.center)
			 to (135.center)
			 to (136.center)
			 to cycle;
		\draw [style={gray_box}] (137.center)
			 to (138.center)
			 to (139.center)
			 to (140.center)
			 to cycle;
		\draw [style={gray_box}] (141.center)
			 to (142.center)
			 to (143.center)
			 to (144.center)
			 to cycle;
		\draw [style={fbe8e7_box}] (145.center)
			 to (146.center)
			 to (147.center)
			 to (148.center)
			 to cycle;
		\draw [style=box] (149.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [style={gray_box}] (153.center)
			 to (154.center)
			 to (155.center)
			 to (156.center)
			 to cycle;
		\draw [style={9c540e_wire}, in=90, out=-90] (157.center) to (158.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (159.center) to (160.center);
		\draw [style={black_wire}, in=90, out=-90] (161.center) to (162.center);
		\draw [style={black_wire}, in=90, out=-90] (163.center) to (164.center);
		\draw [style={black_wire}, in=90, out=-90] (165.center) to (166.center);
		\draw [style={black_wire}, in=90, out=-90] (167.center) to (168.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (169.center) to (170.center);
		\draw [style={9c540e_wire}, in=90, out=-90] (171.center) to (172.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (173.center) to (174.center);
		\draw [style={black_wire}, in=90, out=-90] (175.center) to (176.center);
		\draw [style={black_wire}, in=90, out=-90] (177.center) to (178.center);
		\draw [style={9c540e_wire}, in=90, out=-90] (179.center) to (180.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (181.center) to (182.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{labellayer}
		\node [] (5) at (0, 12.25) {Alice};
		\node [] (10) at (2.5, 12.25) {bike};
		\node [] (15) at (5, 12.25) {groceries};
		\node [] (20) at (1.25, 11.25) {bought};
		\node [] (29) at (1.25, 10.5) {a};
		\node [] (38) at (1.25, 9.75) {blue};
		\node [] (43) at (2.5, 7.75) {has};
		\node [] (48) at (2.5, 6) {puts};
		\node [] (57) at (1.125, 5.25) {her};
		\node [] (66) at (3.875, 5.25) {in};
		\node [] (183) at (11.525, 11.475) {Alice};
		\node [] (184) at (14.025, 11.475) {bike};
		\node [] (185) at (12.775, 10.475) {bought};
		\node [] (186) at (12.775, 9.725) {a};
		\node [] (187) at (12.775, 8.975) {blue};
		\node [] (188) at (14.025, 6.975) {has};
		\node [] (189) at (12.775, 5.975) {puts};
		\node [] (190) at (12.775, 5.225) {in};
		\node [style={fig_label}] (191) at (2.5, 2.25) {(a)};
		\node [style={fig_label}] (192) at (12.775, 2.975) {(b)};
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> rewrites/sandwich.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\tikzstyle{gray_box}=[-, fill={rgb,255: red,224; green,224; blue,224}, line width=1.0pt]
\tikzstyle{fee1ba_box}=[-, fill={rgb,255: red,254; green,225; blue,186}, line width=1.0pt]
\tikzstyle{box}=[-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt]
\tikzstyle{9c540e_wire}=[-, draw={rgb,255: red,156; green,84; blue,14}, line width=1.0pt]
\tikzstyle{f4a940_wire}=[-, draw={rgb,255: red,244; green,169; blue,64}, line width=1.0pt]
\tikzstyle{066ee2_wire}=[-, draw={rgb,255: red,6; green,110; blue,226}, line width=1.0pt]
\tikzstyle{black_wire}=[-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt]
\tikzstyle{arrow}=[-{Stealth[length=5mm]}, draw={rgb,255: red,0; green,0; blue,0}, line width=2.0pt]

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (1) at (0.875, 2.9) {};
		\node [] (2) at (1.875, 2.9) {};
		\node [] (3) at (1.875, 3.4) {};
		\node [] (4) at (0.875, 3.4) {};
		\node [] (6) at (3.375, 2.9) {};
		\node [] (7) at (4.375, 2.9) {};
		\node [] (8) at (4.375, 3.4) {};
		\node [] (9) at (3.375, 3.4) {};
		\node [] (11) at (5.875, 2.9) {};
		\node [] (12) at (6.875, 2.9) {};
		\node [] (13) at (6.875, 3.4) {};
		\node [] (14) at (5.875, 3.4) {};
		\node [] (16) at (0.25, 0.4) {};
		\node [] (17) at (7.5, 0.4) {};
		\node [] (18) at (7.5, 2.15) {};
		\node [] (19) at (0.25, 2.15) {};
		\node [] (21) at (0.75, 0.65) {};
		\node [] (22) at (3.5, 0.65) {};
		\node [] (23) at (3.5, 1.65) {};
		\node [] (24) at (0.75, 1.65) {};
		\node [] (25) at (1.25, 0.9) {};
		\node [] (26) at (3, 0.9) {};
		\node [] (27) at (3, 1.4) {};
		\node [] (28) at (1.25, 1.4) {};
		\node [] (30) at (4.25, 0.65) {};
		\node [] (31) at (7, 0.65) {};
		\node [] (32) at (7, 1.65) {};
		\node [] (33) at (4.25, 1.65) {};
		\node [] (34) at (4.75, 0.9) {};
		\node [] (35) at (6.5, 0.9) {};
		\node [] (36) at (6.5, 1.4) {};
		\node [] (37) at (4.75, 1.4) {};
		\node [] (39) at (1.375, 2.9) {};
		\node [] (40) at (1.375, 2.15) {};
		\node [] (41) at (3.875, 2.9) {};
		\node [] (42) at (3.875, 2.15) {};
		\node [] (43) at (6.375, 2.9) {};
		\node [] (44) at (6.375, 2.15) {};
		\node [] (45) at (1.75, 1.65) {};
		\node [] (46) at (1.75, 1.4) {};
		\node [] (47) at (2.5, 1.65) {};
		\node [] (48) at (2.5, 1.4) {};
		\node [] (49) at (1.75, 0.9) {};
		\node [] (50) at (1.75, 0.65) {};
		\node [] (51) at (2.5, 0.9) {};
		\node [] (52) at (2.5, 0.65) {};
		\node [] (53) at (5.25, 1.65) {};
		\node [] (54) at (5.25, 1.4) {};
		\node [] (55) at (6, 1.65) {};
		\node [] (56) at (6, 1.4) {};
		\node [] (57) at (5.25, 0.9) {};
		\node [] (58) at (5.25, 0.65) {};
		\node [] (59) at (6, 0.9) {};
		\node [] (60) at (6, 0.65) {};
		\node [] (61) at (1.375, 0.4) {};
		\node [] (62) at (1.375, -0.35) {};
		\node [] (63) at (3.875, 0.4) {};
		\node [] (64) at (3.875, -0.35) {};
		\node [] (65) at (6.375, 0.4) {};
		\node [] (66) at (6.375, -0.35) {};
		\node [] (68) at (11.5, 5) {};
		\node [] (69) at (12.5, 5) {};
		\node [] (70) at (12.5, 5.5) {};
		\node [] (71) at (11.5, 5.5) {};
		\node [] (72) at (14, 5) {};
		\node [] (73) at (15, 5) {};
		\node [] (74) at (15, 5.5) {};
		\node [] (75) at (14, 5.5) {};
		\node [] (76) at (16.5, 5) {};
		\node [] (77) at (17.5, 5) {};
		\node [] (78) at (17.5, 5.5) {};
		\node [] (79) at (16.5, 5.5) {};
		\node [] (80) at (11.5, 4) {};
		\node [] (81) at (17.5, 4) {};
		\node [] (82) at (17.5, 4.5) {};
		\node [] (83) at (11.5, 4.5) {};
		\node [] (84) at (11.5, 3) {};
		\node [] (85) at (15, 3) {};
		\node [] (86) at (15, 3.5) {};
		\node [] (87) at (11.5, 3.5) {};
		\node [] (88) at (11.5, 2) {};
		\node [] (89) at (17.5, 2) {};
		\node [] (90) at (17.5, 2.5) {};
		\node [] (91) at (11.5, 2.5) {};
		\node [] (92) at (14, 0) {};
		\node [] (93) at (17.5, 0) {};
		\node [] (94) at (17.5, 0.5) {};
		\node [] (95) at (14, 0.5) {};
		\node [] (96) at (11.5, -2) {};
		\node [] (97) at (17.5, -2) {};
		\node [] (98) at (17.5, -1.5) {};
		\node [] (99) at (11.5, -1.5) {};
		\node [] (100) at (12, 5) {};
		\node [] (101) at (12, 4.5) {};
		\node [] (102) at (14.5, 5) {};
		\node [] (103) at (14.5, 4.5) {};
		\node [] (104) at (17, 5) {};
		\node [] (105) at (17, 4.5) {};
		\node [] (106) at (12, 4) {};
		\node [] (107) at (12, 3.5) {};
		\node [] (108) at (14.5, 4) {};
		\node [] (109) at (14.5, 3.5) {};
		\node [] (110) at (12, 3) {};
		\node [] (111) at (12, 2.5) {};
		\node [] (112) at (14.5, 3) {};
		\node [] (113) at (14.5, 2.5) {};
		\node [] (114) at (17, 4) {};
		\node [] (115) at (17, 2.5) {};
		\node [] (116) at (12, 2) {};
		\node [] (117) at (12, 1.75) {};
		\node [] (118) at (14.5, 2) {};
		\node [] (119) at (14.5, 1.75) {};
		\node [] (120) at (14.5, 0.75) {};
		\node [] (121) at (14.5, 0.5) {};
		\node [] (122) at (17, 2) {};
		\node [] (123) at (17, 0.5) {};
		\node [] (124) at (12, 0.75) {};
		\node [] (125) at (12, -0.25) {};
		\node [] (126) at (14.5, 0) {};
		\node [] (127) at (14.5, -0.25) {};
		\node [] (128) at (12, -1.25) {};
		\node [] (129) at (12, -1.5) {};
		\node [] (130) at (14.5, -1.25) {};
		\node [] (131) at (14.5, -1.5) {};
		\node [] (132) at (17, 0) {};
		\node [] (133) at (17, -1.5) {};
		\node [] (134) at (12, -2) {};
		\node [] (135) at (12, -2.75) {};
		\node [] (136) at (14.5, -2) {};
		\node [] (137) at (14.5, -2.75) {};
		\node [] (138) at (17, -2) {};
		\node [] (139) at (17, -2.75) {};
		\node [] (140) at (13.25, 1.25) {};
		\node [] (141) at (13.25, -0.75) {};
		\node [] (150) at (9, 1.35) {};
		\node [] (151) at (10, 1.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gray_box}] (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [style={gray_box}] (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style={gray_box}] (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style={fee1ba_box}] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style=box] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [style={gray_box}] (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=box] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style={gray_box}] (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style={9c540e_wire}, in=90, out=-90] (39.center) to (40.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (41.center) to (42.center);
		\draw [style={066ee2_wire}, in=90, out=-90] (43.center) to (44.center);
		\draw [style={black_wire}, in=90, out=-90] (45.center) to (46.center);
		\draw [style={black_wire}, in=90, out=-90] (47.center) to (48.center);
		\draw [style={black_wire}, in=90, out=-90] (49.center) to (50.center);
		\draw [style={black_wire}, in=90, out=-90] (51.center) to (52.center);
		\draw [style={black_wire}, in=90, out=-90] (53.center) to (54.center);
		\draw [style={black_wire}, in=90, out=-90] (55.center) to (56.center);
		\draw [style={black_wire}, in=90, out=-90] (57.center) to (58.center);
		\draw [style={black_wire}, in=90, out=-90] (59.center) to (60.center);
		\draw [style={9c540e_wire}, in=90, out=-90] (61.center) to (62.center);
		\draw [style={f4a940_wire}, in=90, out=-90] (63.center) to (64.center);
		\draw [style={066ee2_wire}, in=90, out=-90] (65.center) to (66.center);
		\draw [style={gray_box}] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [style={gray_box}] (72.center)
			 to (73.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw [style={gray_box}] (76.center)
			 to (77.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style={gray_box}] (80.center)
			 to (81.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [style={gray_box}] (84.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [style={gray_box}] (88.center)
			 to (89.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style={gray_box}] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [style={gray_box}] (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [style={black_wire}, in=90, out=-90] (100.center) to (101.center);
		\draw [style={black_wire}, in=90, out=-90] (102.center) to (103.center);
		\draw [style={black_wire}, in=90, out=-90] (104.center) to (105.center);
		\draw [style={black_wire}, in=90, out=-90] (106.center) to (107.center);
		\draw [style={black_wire}, in=90, out=-90] (108.center) to (109.center);
		\draw [style={black_wire}, in=90, out=-90] (110.center) to (111.center);
		\draw [style={black_wire}, in=90, out=-90] (112.center) to (113.center);
		\draw [style={black_wire}, in=90, out=-90] (114.center) to (115.center);
		\draw [style={black_wire}, in=90, out=-90] (116.center) to (117.center);
		\draw [style={black_wire}, in=90, out=-90] (118.center) to (119.center);
		\draw [style={black_wire}, in=90, out=-90] (120.center) to (121.center);
		\draw [style={black_wire}, in=90, out=-90] (122.center) to (123.center);
		\draw [style={black_wire}, in=90, out=-90] (124.center) to (125.center);
		\draw [style={black_wire}, in=90, out=-90] (126.center) to (127.center);
		\draw [style={black_wire}, in=90, out=-90] (128.center) to (129.center);
		\draw [style={black_wire}, in=90, out=-90] (130.center) to (131.center);
		\draw [style={black_wire}, in=90, out=-90] (132.center) to (133.center);
		\draw [style={black_wire}, in=90, out=-90] (134.center) to (135.center);
		\draw [style={black_wire}, in=90, out=-90] (136.center) to (137.center);
		\draw [style={black_wire}, in=90, out=-90] (138.center) to (139.center);
		\draw [style={black_wire}, in=90, out=180] (140.center) to (124.center);
		\draw [style={black_wire}, in=90, out=0] (140.center) to (120.center);
		\draw [style={black_wire}, in=180, out=-90] (117.center) to (140.center);
		\draw [style={black_wire}, in=0, out=-90] (119.center) to (140.center);
		\draw [style={black_wire}, in=90, out=180, looseness=0.75] (141.center) to (128.center);
		\draw [style={black_wire}, in=90, out=0, looseness=0.75] (141.center) to (130.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=0.75] (125.center) to (141.center);
		\draw [style={black_wire}, in=0, out=-90] (127.center) to (141.center);
		\draw [style={arrow}, in=180, out=0] (150.center) to (151.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{labellayer}
		\node [] (5) at (1.375, 3.15) {Alice};
		\node [] (10) at (3.875, 3.15) {music};
		\node [] (15) at (6.375, 3.15) {piano};
		\node [] (20) at (3.875, 1.9) {and};
		\node [] (29) at (2.125, 1.15) {loves};
		\node [] (38) at (5.6, 1.15) {plays};
		\node [] (142) at (12, 5.25) {Alice};
		\node [] (143) at (14.5, 5.25) {music};
		\node [] (144) at (17, 5.25) {piano};
		\node [] (145) at (14.5, 4.25) {and$_{top}$};
		\node [] (146) at (13.25, 3.25) {loves};
		\node [] (147) at (14.5, 2.25) {and$_{1}$};
		\node [] (148) at (15.75, 0.25) {plays};
		\node [] (149) at (14.5, -1.75) {and$_{bottom}$};
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> rewrites/sim4circuit.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\tikzset{every picture/.style={line width=0.75pt, anchor=base}} %set default line width to 0.75pt        

\tikzstyle{box}=[-, fill={rgb,255: red,255; green,255; blue,255}, line width=1.0pt]
\tikzstyle{black_wire}=[-, draw={rgb,255: red,0; green,0; blue,0}, line width=1.0pt]
\tikzstyle{control_dot}=[circle, fill=black, minimum size=3pt, inner sep=0.5ex]

% When embedding into a *.tex file, uncomment and include the following lines:
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{labellayer}
\pgfsetlayers{nodelayer, edgelayer, labellayer}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (0) at (-4.5, 0) {};
		\node [] (1) at (-5, 11.75) {};
		\node [] (2) at (-4, 11.75) {};
		\node [] (3) at (-4.5, 12.25) {};
		\node [] (5) at (-6, 10.75) {};
		\node [] (6) at (-3, 10.75) {};
		\node [] (7) at (-3, 11.25) {};
		\node [] (8) at (-6, 11.25) {};
		\node [] (10) at (-6, 9.75) {};
		\node [] (11) at (-3, 9.75) {};
		\node [] (12) at (-3, 10.25) {};
		\node [] (13) at (-6, 10.25) {};
		\node [] (15) at (-6, 8.75) {};
		\node [] (16) at (-3, 8.75) {};
		\node [] (17) at (-3, 9.25) {};
		\node [] (18) at (-6, 9.25) {};
		\node [] (20) at (-0.5, 11.75) {};
		\node [] (21) at (0.5, 11.75) {};
		\node [] (22) at (0, 12.25) {};
		\node [] (24) at (-1.5, 10.75) {};
		\node [] (25) at (1.5, 10.75) {};
		\node [] (26) at (1.5, 11.25) {};
		\node [] (27) at (-1.5, 11.25) {};
		\node [] (29) at (-1.5, 9.75) {};
		\node [] (30) at (1.5, 9.75) {};
		\node [] (31) at (1.5, 10.25) {};
		\node [] (32) at (-1.5, 10.25) {};
		\node [] (34) at (-1.5, 8.75) {};
		\node [] (35) at (1.5, 8.75) {};
		\node [] (36) at (1.5, 9.25) {};
		\node [] (37) at (-1.5, 9.25) {};
		\node [] (39) at (4, 11.75) {};
		\node [] (40) at (5, 11.75) {};
		\node [] (41) at (4.5, 12.25) {};
		\node [] (43) at (3, 10.75) {};
		\node [] (44) at (6, 10.75) {};
		\node [] (45) at (6, 11.25) {};
		\node [] (46) at (3, 11.25) {};
		\node [] (48) at (3, 9.75) {};
		\node [] (49) at (6, 9.75) {};
		\node [] (50) at (6, 10.25) {};
		\node [] (51) at (3, 10.25) {};
		\node [] (53) at (3, 8.75) {};
		\node [] (54) at (6, 8.75) {};
		\node [] (55) at (6, 9.25) {};
		\node [] (56) at (3, 9.25) {};
		\node [] (58) at (-6, 7.75) {};
		\node [] (59) at (-3, 7.75) {};
		\node [] (60) at (-3, 8.25) {};
		\node [] (61) at (-6, 8.25) {};
		\node [] (63) at (-1.5, 7.75) {};
		\node [] (64) at (1.5, 7.75) {};
		\node [] (65) at (1.5, 8.25) {};
		\node [] (66) at (-1.5, 8.25) {};
		\node [] (68) at (3, 7.75) {};
		\node [] (69) at (6, 7.75) {};
		\node [] (70) at (6, 8.25) {};
		\node [] (71) at (3, 8.25) {};
		\node [] (73) at (-6, 6.75) {};
		\node [] (74) at (-3, 6.75) {};
		\node [] (75) at (-3, 7.25) {};
		\node [] (76) at (-6, 7.25) {};
		\node [] (78) at (-1.5, 6.75) {};
		\node [] (79) at (1.5, 6.75) {};
		\node [] (80) at (1.5, 7.25) {};
		\node [] (81) at (-1.5, 7.25) {};
		\node [] (83) at (3, 6.75) {};
		\node [] (84) at (6, 6.75) {};
		\node [] (85) at (6, 7.25) {};
		\node [] (86) at (3, 7.25) {};
		\node [style={control_dot}] (88) at (-4.5, 6) {};
		\node [] (89) at (-1.5, 5.75) {};
		\node [] (90) at (1.5, 5.75) {};
		\node [] (91) at (1.5, 6.25) {};
		\node [] (92) at (-1.5, 6.25) {};
		\node [] (94) at (-4.5, 5.75) {};
		\node [] (95) at (-4.5, 6.25) {};
		\node [] (96) at (-1.5, 6) {};
		\node [style={control_dot}] (97) at (0, 5) {};
		\node [] (98) at (3, 4.75) {};
		\node [] (99) at (6, 4.75) {};
		\node [] (100) at (6, 5.25) {};
		\node [] (101) at (3, 5.25) {};
		\node [] (103) at (0, 4.75) {};
		\node [] (104) at (0, 5.25) {};
		\node [] (105) at (3, 5) {};
		\node [] (106) at (-6, 3.75) {};
		\node [] (107) at (-3, 3.75) {};
		\node [] (108) at (-3, 4.25) {};
		\node [] (109) at (-6, 4.25) {};
		\node [] (111) at (-1.5, 3.75) {};
		\node [] (112) at (1.5, 3.75) {};
		\node [] (113) at (1.5, 4.25) {};
		\node [] (114) at (-1.5, 4.25) {};
		\node [] (116) at (-6, 2.75) {};
		\node [] (117) at (-3, 2.75) {};
		\node [] (118) at (-3, 3.25) {};
		\node [] (119) at (-6, 3.25) {};
		\node [] (121) at (-1.5, 2.75) {};
		\node [] (122) at (1.5, 2.75) {};
		\node [] (123) at (1.5, 3.25) {};
		\node [] (124) at (-1.5, 3.25) {};
		\node [style={control_dot}] (126) at (-4.5, 2) {};
		\node [] (127) at (-1.5, 1.75) {};
		\node [] (128) at (1.5, 1.75) {};
		\node [] (129) at (1.5, 2.25) {};
		\node [] (130) at (-1.5, 2.25) {};
		\node [] (132) at (-4.5, 1.75) {};
		\node [] (133) at (-4.5, 2.25) {};
		\node [] (134) at (-1.5, 2) {};
		\node [] (135) at (-6, 0.75) {};
		\node [] (136) at (-3, 0.75) {};
		\node [] (137) at (-3, 1.25) {};
		\node [] (138) at (-6, 1.25) {};
		\node [] (140) at (-1.5, 0.75) {};
		\node [] (141) at (1.5, 0.75) {};
		\node [] (142) at (1.5, 1.25) {};
		\node [] (143) at (-1.5, 1.25) {};
		\node [] (145) at (3, 0.75) {};
		\node [] (146) at (6, 0.75) {};
		\node [] (147) at (6, 1.25) {};
		\node [] (148) at (3, 1.25) {};
		\node [] (150) at (-6, -0.25) {};
		\node [] (151) at (-3, -0.25) {};
		\node [] (152) at (-3, 0.25) {};
		\node [] (153) at (-6, 0.25) {};
		\node [] (155) at (-1.5, -0.25) {};
		\node [] (156) at (1.5, -0.25) {};
		\node [] (157) at (1.5, 0.25) {};
		\node [] (158) at (-1.5, 0.25) {};
		\node [] (160) at (3, -0.25) {};
		\node [] (161) at (6, -0.25) {};
		\node [] (162) at (6, 0.25) {};
		\node [] (163) at (3, 0.25) {};
		\node [style={control_dot}] (165) at (-4.5, -1) {};
		\node [] (166) at (-1.5, -1.25) {};
		\node [] (167) at (1.5, -1.25) {};
		\node [] (168) at (1.5, -0.75) {};
		\node [] (169) at (-1.5, -0.75) {};
		\node [] (171) at (-4.5, -1.25) {};
		\node [] (172) at (-4.5, -0.75) {};
		\node [] (173) at (-1.5, -1) {};
		\node [style={control_dot}] (174) at (0, -2) {};
		\node [] (175) at (3, -2.25) {};
		\node [] (176) at (6, -2.25) {};
		\node [] (177) at (6, -1.75) {};
		\node [] (178) at (3, -1.75) {};
		\node [] (180) at (0, -2.25) {};
		\node [] (181) at (0, -1.75) {};
		\node [] (182) at (3, -2) {};
		\node [] (183) at (-1.5, -4.5) {};
		\node [] (184) at (1.5, -4.5) {};
		\node [] (185) at (1.5, -4) {};
		\node [] (186) at (-1.5, -4) {};
		\node [] (188) at (3, -4.5) {};
		\node [] (189) at (6, -4.5) {};
		\node [] (190) at (6, -4) {};
		\node [] (191) at (3, -4) {};
		\node [] (193) at (-1.5, -5.5) {};
		\node [] (194) at (1.5, -5.5) {};
		\node [] (195) at (1.5, -5) {};
		\node [] (196) at (-1.5, -5) {};
		\node [] (198) at (3, -5.5) {};
		\node [] (199) at (6, -5.5) {};
		\node [] (200) at (6, -5) {};
		\node [] (201) at (3, -5) {};
		\node [style={control_dot}] (203) at (0, -6.25) {};
		\node [] (204) at (3, -6.5) {};
		\node [] (205) at (6, -6.5) {};
		\node [] (206) at (6, -6) {};
		\node [] (207) at (3, -6) {};
		\node [] (209) at (0, -6.5) {};
		\node [] (210) at (0, -6) {};
		\node [] (211) at (3, -6.25) {};
		\node [] (212) at (-6, -8.5) {};
		\node [] (213) at (-3, -8.5) {};
		\node [] (214) at (-3, -8) {};
		\node [] (215) at (-6, -8) {};
		\node [] (217) at (-1.5, -8.5) {};
		\node [] (218) at (1.5, -8.5) {};
		\node [] (219) at (1.5, -8) {};
		\node [] (220) at (-1.5, -8) {};
		\node [] (222) at (3, -8.5) {};
		\node [] (223) at (6, -8.5) {};
		\node [] (224) at (6, -8) {};
		\node [] (225) at (3, -8) {};
		\node [] (227) at (-6, -9.5) {};
		\node [] (228) at (-3, -9.5) {};
		\node [] (229) at (-3, -9) {};
		\node [] (230) at (-6, -9) {};
		\node [] (232) at (-1.5, -9.5) {};
		\node [] (233) at (1.5, -9.5) {};
		\node [] (234) at (1.5, -9) {};
		\node [] (235) at (-1.5, -9) {};
		\node [] (237) at (3, -9.5) {};
		\node [] (238) at (6, -9.5) {};
		\node [] (239) at (6, -9) {};
		\node [] (240) at (3, -9) {};
		\node [style={control_dot}] (242) at (-4.5, -10.25) {};
		\node [] (243) at (-1.5, -10.5) {};
		\node [] (244) at (1.5, -10.5) {};
		\node [] (245) at (1.5, -10) {};
		\node [] (246) at (-1.5, -10) {};
		\node [] (248) at (-4.5, -10.5) {};
		\node [] (249) at (-4.5, -10) {};
		\node [] (250) at (-1.5, -10.25) {};
		\node [style={control_dot}] (251) at (0, -11.25) {};
		\node [] (252) at (3, -11.5) {};
		\node [] (253) at (6, -11.5) {};
		\node [] (254) at (6, -11) {};
		\node [] (255) at (3, -11) {};
		\node [] (257) at (0, -11.5) {};
		\node [] (258) at (0, -11) {};
		\node [] (259) at (3, -11.25) {};
		\node [] (260) at (-4.5, 11.75) {};
		\node [] (261) at (-4.5, 11.25) {};
		\node [] (262) at (-4.5, 10.75) {};
		\node [] (263) at (-4.5, 10.25) {};
		\node [] (264) at (-4.5, 9.75) {};
		\node [] (265) at (-4.5, 9.25) {};
		\node [] (266) at (0, 11.75) {};
		\node [] (267) at (0, 11.25) {};
		\node [] (268) at (0, 10.75) {};
		\node [] (269) at (0, 10.25) {};
		\node [] (270) at (0, 9.75) {};
		\node [] (271) at (0, 9.25) {};
		\node [] (272) at (4.5, 11.75) {};
		\node [] (273) at (4.5, 11.25) {};
		\node [] (274) at (4.5, 10.75) {};
		\node [] (275) at (4.5, 10.25) {};
		\node [] (276) at (4.5, 9.75) {};
		\node [] (277) at (4.5, 9.25) {};
		\node [] (278) at (-4.5, 8.75) {};
		\node [] (279) at (-4.5, 8.25) {};
		\node [] (280) at (0, 8.75) {};
		\node [] (281) at (0, 8.25) {};
		\node [] (282) at (4.5, 8.75) {};
		\node [] (283) at (4.5, 8.25) {};
		\node [] (284) at (-4.5, 7.75) {};
		\node [] (285) at (-4.5, 7.25) {};
		\node [] (286) at (0, 7.75) {};
		\node [] (287) at (0, 7.25) {};
		\node [] (288) at (4.5, 7.75) {};
		\node [] (289) at (4.5, 7.25) {};
		\node [] (290) at (-4.5, 6.75) {};
		\node [] (291) at (0, 6.75) {};
		\node [] (292) at (0, 6.25) {};
		\node [] (293) at (0, 5.75) {};
		\node [] (294) at (4.5, 6.75) {};
		\node [] (295) at (4.5, 5.25) {};
		\node [] (296) at (-4.5, 4.25) {};
		\node [] (297) at (0, 4.25) {};
		\node [] (298) at (-4.5, 3.75) {};
		\node [] (299) at (-4.5, 3.25) {};
		\node [] (300) at (0, 3.75) {};
		\node [] (301) at (0, 3.25) {};
		\node [] (302) at (-4.5, 2.75) {};
		\node [] (303) at (0, 2.75) {};
		\node [] (304) at (0, 2.25) {};
		\node [] (305) at (-4.5, 1.25) {};
		\node [] (306) at (0, 1.75) {};
		\node [] (307) at (0, 1.25) {};
		\node [] (308) at (4.5, 4.75) {};
		\node [] (309) at (4.5, 1.25) {};
		\node [] (310) at (-4.5, 0.75) {};
		\node [] (311) at (-4.5, 0.25) {};
		\node [] (312) at (0, 0.75) {};
		\node [] (313) at (0, 0.25) {};
		\node [] (314) at (4.5, 0.75) {};
		\node [] (315) at (4.5, 0.25) {};
		\node [] (316) at (-4.5, -0.25) {};
		\node [] (317) at (0, -0.25) {};
		\node [] (318) at (0, -0.75) {};
		\node [] (319) at (0, -1.25) {};
		\node [] (320) at (4.5, -0.25) {};
		\node [] (321) at (4.5, -1.75) {};
		\node [] (322) at (-4.5, -2.5) {};
		\node [] (323) at (0, -2.5) {};
		\node [] (324) at (0, -3.5) {};
		\node [] (325) at (0, -4) {};
		\node [] (326) at (4.5, -2.25) {};
		\node [] (327) at (4.5, -4) {};
		\node [] (328) at (0, -4.5) {};
		\node [] (329) at (0, -5) {};
		\node [] (330) at (4.5, -4.5) {};
		\node [] (331) at (4.5, -5) {};
		\node [] (332) at (0, -5.5) {};
		\node [] (333) at (4.5, -5.5) {};
		\node [] (334) at (4.5, -6) {};
		\node [] (335) at (-4.5, -3.5) {};
		\node [] (336) at (-4.5, -6.75) {};
		\node [] (337) at (0, -6.75) {};
		\node [] (338) at (-4.5, -7.75) {};
		\node [] (339) at (-4.5, -8) {};
		\node [] (340) at (0, -7.75) {};
		\node [] (341) at (0, -8) {};
		\node [] (342) at (4.5, -6.5) {};
		\node [] (343) at (4.5, -8) {};
		\node [] (344) at (-4.5, -8.5) {};
		\node [] (345) at (-4.5, -9) {};
		\node [] (346) at (0, -8.5) {};
		\node [] (347) at (0, -9) {};
		\node [] (348) at (4.5, -8.5) {};
		\node [] (349) at (4.5, -9) {};
		\node [] (350) at (-4.5, -9.5) {};
		\node [] (351) at (0, -9.5) {};
		\node [] (352) at (0, -10) {};
		\node [] (353) at (0, -10.5) {};
		\node [] (354) at (4.5, -9.5) {};
		\node [] (355) at (4.5, -11) {};
		\node [] (356) at (-4.5, -12.25) {};
		\node [] (357) at (0, -12.25) {};
		\node [] (358) at (4.5, -11.5) {};
		\node [] (359) at (4.5, -12.25) {};
		\node [] (360) at (-2.25, -3) {};
		\node [] (361) at (-2.25, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box] (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=box] (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=box] (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=box] (15.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [style=box] (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=box] (24.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=box] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=box] (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=box] (39.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
		\draw [style=box] (43.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=box] (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [style=box] (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [style=box] (58.center)
			 to (59.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=box] (63.center)
			 to (64.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style=box] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [style=box] (73.center)
			 to (74.center)
			 to (75.center)
			 to (76.center)
			 to cycle;
		\draw [style=box] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style=box] (83.center)
			 to (84.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw [style=box] (89.center)
			 to (90.center)
			 to (91.center)
			 to (92.center)
			 to cycle;
		\draw [style={black_wire}, in=90, out=-90] (94.center) to (95.center);
		\draw [style={black_wire}, in=180, out=0] (88) to (96.center);
		\draw [style=box] (98.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw [style={black_wire}, in=90, out=-90] (103.center) to (104.center);
		\draw [style={black_wire}, in=180, out=0] (97) to (105.center);
		\draw [style=box] (106.center)
			 to (107.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [style=box] (111.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [style=box] (116.center)
			 to (117.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw [style=box] (121.center)
			 to (122.center)
			 to (123.center)
			 to (124.center)
			 to cycle;
		\draw [style=box] (127.center)
			 to (128.center)
			 to (129.center)
			 to (130.center)
			 to cycle;
		\draw [style={black_wire}, in=90, out=-90] (132.center) to (133.center);
		\draw [style={black_wire}, in=180, out=0] (126) to (134.center);
		\draw [style=box] (135.center)
			 to (136.center)
			 to (137.center)
			 to (138.center)
			 to cycle;
		\draw [style=box] (140.center)
			 to (141.center)
			 to (142.center)
			 to (143.center)
			 to cycle;
		\draw [style=box] (145.center)
			 to (146.center)
			 to (147.center)
			 to (148.center)
			 to cycle;
		\draw [style=box] (150.center)
			 to (151.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw [style=box] (155.center)
			 to (156.center)
			 to (157.center)
			 to (158.center)
			 to cycle;
		\draw [style=box] (160.center)
			 to (161.center)
			 to (162.center)
			 to (163.center)
			 to cycle;
		\draw [style=box] (166.center)
			 to (167.center)
			 to (168.center)
			 to (169.center)
			 to cycle;
		\draw [style={black_wire}, in=90, out=-90] (171.center) to (172.center);
		\draw [style={black_wire}, in=180, out=0] (165) to (173.center);
		\draw [style=box] (175.center)
			 to (176.center)
			 to (177.center)
			 to (178.center)
			 to cycle;
		\draw [style={black_wire}, in=90, out=-90] (180.center) to (181.center);
		\draw [style={black_wire}, in=180, out=0] (174) to (182.center);
		\draw [style=box] (183.center)
			 to (184.center)
			 to (185.center)
			 to (186.center)
			 to cycle;
		\draw [style=box] (188.center)
			 to (189.center)
			 to (190.center)
			 to (191.center)
			 to cycle;
		\draw [style=box] (193.center)
			 to (194.center)
			 to (195.center)
			 to (196.center)
			 to cycle;
		\draw [style=box] (198.center)
			 to (199.center)
			 to (200.center)
			 to (201.center)
			 to cycle;
		\draw [style=box] (204.center)
			 to (205.center)
			 to (206.center)
			 to (207.center)
			 to cycle;
		\draw [style={black_wire}, in=90, out=-90] (209.center) to (210.center);
		\draw [style={black_wire}, in=180, out=0] (203) to (211.center);
		\draw [style=box] (212.center)
			 to (213.center)
			 to (214.center)
			 to (215.center)
			 to cycle;
		\draw [style=box] (217.center)
			 to (218.center)
			 to (219.center)
			 to (220.center)
			 to cycle;
		\draw [style=box] (222.center)
			 to (223.center)
			 to (224.center)
			 to (225.center)
			 to cycle;
		\draw [style=box] (227.center)
			 to (228.center)
			 to (229.center)
			 to (230.center)
			 to cycle;
		\draw [style=box] (232.center)
			 to (233.center)
			 to (234.center)
			 to (235.center)
			 to cycle;
		\draw [style=box] (237.center)
			 to (238.center)
			 to (239.center)
			 to (240.center)
			 to cycle;
		\draw [style=box] (243.center)
			 to (244.center)
			 to (245.center)
			 to (246.center)
			 to cycle;
		\draw [style={black_wire}, in=90, out=-90] (248.center) to (249.center);
		\draw [style={black_wire}, in=180, out=0] (242) to (250.center);
		\draw [style=box] (252.center)
			 to (253.center)
			 to (254.center)
			 to (255.center)
			 to cycle;
		\draw [style={black_wire}, in=90, out=-90] (257.center) to (258.center);
		\draw [style={black_wire}, in=180, out=0] (251) to (259.center);
		\draw [style={black_wire}, in=90, out=-90] (260.center) to (261.center);
		\draw [style={black_wire}, in=90, out=-90] (262.center) to (263.center);
		\draw [style={black_wire}, in=90, out=-90] (264.center) to (265.center);
		\draw [style={black_wire}, in=90, out=-90] (266.center) to (267.center);
		\draw [style={black_wire}, in=90, out=-90] (268.center) to (269.center);
		\draw [style={black_wire}, in=90, out=-90] (270.center) to (271.center);
		\draw [style={black_wire}, in=90, out=-90] (272.center) to (273.center);
		\draw [style={black_wire}, in=90, out=-90] (274.center) to (275.center);
		\draw [style={black_wire}, in=90, out=-90] (276.center) to (277.center);
		\draw [style={black_wire}, in=90, out=-90] (278.center) to (279.center);
		\draw [style={black_wire}, in=90, out=-90] (280.center) to (281.center);
		\draw [style={black_wire}, in=90, out=-90] (282.center) to (283.center);
		\draw [style={black_wire}, in=90, out=-90] (284.center) to (285.center);
		\draw [style={black_wire}, in=90, out=-90] (286.center) to (287.center);
		\draw [style={black_wire}, in=90, out=-90] (288.center) to (289.center);
		\draw [style={black_wire}, in=90, out=-90] (290.center) to (95.center);
		\draw [style={black_wire}, in=90, out=-90] (291.center) to (292.center);
		\draw [style={black_wire}, in=90, out=-90] (293.center) to (104.center);
		\draw [style={black_wire}, in=90, out=-90] (294.center) to (295.center);
		\draw [style={black_wire}, in=90, out=-90] (94.center) to (296.center);
		\draw [style={black_wire}, in=90, out=-90] (103.center) to (297.center);
		\draw [style={black_wire}, in=90, out=-90] (298.center) to (299.center);
		\draw [style={black_wire}, in=90, out=-90] (300.center) to (301.center);
		\draw [style={black_wire}, in=90, out=-90] (302.center) to (133.center);
		\draw [style={black_wire}, in=90, out=-90] (303.center) to (304.center);
		\draw [style={black_wire}, in=90, out=-90] (132.center) to (305.center);
		\draw [style={black_wire}, in=90, out=-90] (306.center) to (307.center);
		\draw [style={black_wire}, in=90, out=-90] (308.center) to (309.center);
		\draw [style={black_wire}, in=90, out=-90] (310.center) to (311.center);
		\draw [style={black_wire}, in=90, out=-90] (312.center) to (313.center);
		\draw [style={black_wire}, in=90, out=-90] (314.center) to (315.center);
		\draw [style={black_wire}, in=90, out=-90] (316.center) to (172.center);
		\draw [style={black_wire}, in=90, out=-90] (317.center) to (318.center);
		\draw [style={black_wire}, in=90, out=-90] (319.center) to (181.center);
		\draw [style={black_wire}, in=90, out=-90] (320.center) to (321.center);
		\draw [style={black_wire}, in=90, out=-90] (171.center) to (322.center);
		\draw [style={black_wire}, in=90, out=-90] (180.center) to (323.center);
		\draw [style={black_wire}, in=90, out=-90] (324.center) to (325.center);
		\draw [style={black_wire}, in=90, out=-90] (326.center) to (327.center);
		\draw [style={black_wire}, in=90, out=-90] (328.center) to (329.center);
		\draw [style={black_wire}, in=90, out=-90] (330.center) to (331.center);
		\draw [style={black_wire}, in=90, out=-90] (332.center) to (210.center);
		\draw [style={black_wire}, in=90, out=-90] (333.center) to (334.center);
		\draw [style={black_wire}, in=90, out=-90] (335.center) to (336.center);
		\draw [style={black_wire}, in=90, out=-90] (209.center) to (337.center);
		\draw [style={black_wire}, in=90, out=-90] (338.center) to (339.center);
		\draw [style={black_wire}, in=90, out=-90] (340.center) to (341.center);
		\draw [style={black_wire}, in=90, out=-90] (342.center) to (343.center);
		\draw [style={black_wire}, in=90, out=-90] (344.center) to (345.center);
		\draw [style={black_wire}, in=90, out=-90] (346.center) to (347.center);
		\draw [style={black_wire}, in=90, out=-90] (348.center) to (349.center);
		\draw [style={black_wire}, in=90, out=-90] (350.center) to (249.center);
		\draw [style={black_wire}, in=90, out=-90] (351.center) to (352.center);
		\draw [style={black_wire}, in=90, out=-90] (353.center) to (258.center);
		\draw [style={black_wire}, in=90, out=-90] (354.center) to (355.center);
		\draw [style={black_wire}, in=90, out=-90] (248.center) to (356.center);
		\draw [style={black_wire}, in=90, out=-90] (257.center) to (357.center);
		\draw [style={black_wire}, in=90, out=-90] (358.center) to (359.center);
		\draw [style={black_wire}, in=90, out=180, looseness=0.50] (360.center) to (335.center);
		\draw [style={black_wire}, in=90, out=0, looseness=0.50] (360.center) to (324.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=0.50] (322.center) to (360.center);
		\draw [style={black_wire}, in=0, out=-90, looseness=0.50] (323.center) to (360.center);
		\draw [style={black_wire}, in=90, out=180, looseness=0.50] (361.center) to (338.center);
		\draw [style={black_wire}, in=90, out=0, looseness=0.50] (361.center) to (340.center);
		\draw [style={black_wire}, in=180, out=-90, looseness=0.50] (336.center) to (361.center);
		\draw [style={black_wire}, in=0, out=-90, looseness=0.50] (337.center) to (361.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{labellayer}
		\node [] (4) at (-4.5, 11.8) {0};
		\node [] (9) at (-4.5, 10.9) {$R_X$(Alice$_0$)};
		\node [] (14) at (-4.5, 9.9) {$R_Z$(Alice$_1$)};
		\node [] (19) at (-4.5, 8.9) {$R_X$(Alice$_2$)};
		\node [] (23) at (0, 11.8) {0};
		\node [] (28) at (0, 10.9) {$R_X$(music$_0$)};
		\node [] (33) at (0, 9.9) {$R_Z$(music$_1$)};
		\node [] (38) at (0, 8.9) {$R_X$(music$_2$)};
		\node [] (42) at (4.5, 11.8) {0};
		\node [] (47) at (4.5, 10.9) {$R_X$(piano$_0$)};
		\node [] (52) at (4.5, 9.9) {$R_Z$(piano$_1$)};
		\node [] (57) at (4.5, 8.9) {$R_X$(piano$_2$)};
		\node [] (62) at (-4.5, 7.9) {$R_X$(and$_{top,\ 0}$)};
		\node [] (67) at (0, 7.9) {$R_X$(and$_{top,\ 1}$)};
		\node [] (72) at (4.5, 7.9) {$R_X$(and$_{top,\ 2}$)};
		\node [] (77) at (-4.5, 6.9) {$R_Z$(and$_{top,\ 3}$)};
		\node [] (82) at (0, 6.9) {$R_Z$(and$_{top,\ 4}$)};
		\node [] (87) at (4.5, 6.9) {$R_Z$(and$_{top,\ 5}$)};
		\node [] (93) at (0, 5.9) {$R_X$(and$_{top,\ 6}$)};
		\node [] (102) at (4.5, 4.9) {$R_X$(and$_{top,\ 7}$)};
		\node [] (110) at (-4.5, 3.9) {$R_X$(loves$_0$)};
		\node [] (115) at (0, 3.9) {$R_X$(loves$_1$)};
		\node [] (120) at (-4.5, 2.9) {$R_Z$(loves$_2$)};
		\node [] (125) at (0, 2.9) {$R_Z$(loves$_3$)};
		\node [] (131) at (0, 1.9) {$R_X$(loves$_4$)};
		\node [] (139) at (-4.5, 0.9) {$R_X$(and$_{1,\ 0}$)};
		\node [] (144) at (0, 0.9) {$R_X$(and$_{1,\ 1}$)};
		\node [] (149) at (4.5, 0.9) {$R_X$(and$_{1,\ 2}$)};
		\node [] (154) at (-4.5, -0.1) {$R_Z$(and$_{1,\ 3}$)};
		\node [] (159) at (0, -0.1) {$R_Z$(and$_{1,\ 4}$)};
		\node [] (164) at (4.5, -0.1) {$R_Z$(and$_{1,\ 5}$)};
		\node [] (170) at (0, -1.1) {$R_X$(and$_{1,\ 6}$)};
		\node [] (179) at (4.5, -2.1) {$R_X$(and$_{1,\ 7}$)};
		\node [] (187) at (0, -4.35) {$R_X$(plays$_0$)};
		\node [] (192) at (4.5, -4.35) {$R_X$(plays$_1$)};
		\node [] (197) at (0, -5.35) {$R_Z$(plays$_2$)};
		\node [] (202) at (4.5, -5.35) {$R_Z$(plays$_3$)};
		\node [] (208) at (4.5, -6.35) {$R_X$(plays$_4$)};
		\node [] (216) at (-4.5, -8.35) {$R_X$(and$_{bottom,\ 0}$)};
		\node [] (221) at (0, -8.35) {$R_X$(and$_{bottom,\ 1}$)};
		\node [] (226) at (4.5, -8.35) {$R_X$(and$_{bottom,\ 2}$)};
		\node [] (231) at (-4.5, -9.35) {$R_Z$(and$_{bottom,\ 3}$)};
		\node [] (236) at (0, -9.35) {$R_Z$(and$_{bottom,\ 4}$)};
		\node [] (241) at (4.5, -9.35) {$R_Z$(and$_{bottom,\ 5}$)};
		\node [] (247) at (0, -10.35) {$R_X$(and$_{bottom,\ 6}$)};
		\node [] (256) at (4.5, -11.35) {$R_X$(and$_{bottom,\ 7}$)};
	\end{pgfonlayer}
\end{tikzpicture}
\end{document}
